Spectral Unlearning: Transformer Structure-Preserving Updates for Language Models

Machine unlearning in large language models (LLMs) aims to remove specific learned knowledge, capabilities, or behaviors while preserving model utility. Existing methods have mostly focused on the design of unlearning objectives, while largely overlooking the intrinsic matrix structure of transformer weights. In particular, standard optimizers operate on independent scalar coordinates, thereby ignoring this matrix structure. We propose spectral unlearning, an update framework that combines standard unlearning objectives with matrix-structured optimization. We show that the spectral update corresponds to the steepest-descent direction for transformers composed of linear layers with normalized inputs and outputs. Our approach is applied on top of existing unlearning methods and evaluated across complementary axes of memorization, privacy, and utility, summarized via their harmonic mean. Spectral unlearning consistently outperforms a broad range of baselines and closes most of the gap to a retain-trained reference. Code is available at https://github.com/unlearn-ml/spectral-unlearning/.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\toprule
\textbf{Method} & \multicolumn{3}{c}{\textbf{Llama-3.2-1B-Instruct}} & \multicolumn{3}{c}{\textbf{Llama-3.2-3B-Instruct}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
 & Forget 10\% & Forget 5\% & Forget 1\% & Forget 10\% & Forget 5\% & Forget 1\% \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.1752_{\pm 0.0000}$ & $0.1700_{\pm 0.0000}$ & $0.1444_{\pm 0.0000}$ & $0.0762_{\pm 0.0000}$ & $0.0711_{\pm 0.0000}$ & $0.0324_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.7171_{\pm 0.0000}$ & $0.7193_{\pm 0.0000}$ & $0.7026_{\pm 0.0000}$ & $0.7393_{\pm 0.0000}$ & $0.7402_{\pm 0.0000}$ & $0.7244_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.5704_{\pm 0.0111}$ & $0.5512_{\pm 0.0017}$ & $0.6069_{\pm 0.0022}$ & $0.3813_{\pm 0.0020}$ & $0.5398_{\pm 0.0221}$ & $0.5651_{\pm 0.0110}$ \\
GD\text{-}Sophia & $0.5584_{\pm 0.0060}$ & $0.5653_{\pm 0.0201}$ & $0.6002_{\pm 0.0027}$ & $0.5839_{\pm 0.0057}$ & $0.5737_{\pm 0.0305}$ & $0.5617_{\pm 0.0017}$ \\
SU\text{-}GD\text{-}Muon & $0.5804_{\pm 0.0052}$ & $0.5986_{\pm 0.0061}$ & $0.6094_{\pm 0.0038}$ & $0.5016_{\pm 0.0060}$ & $0.5554_{\pm 0.0280}$ & $0.6392_{\pm 0.0040}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.5854_{\pm 0.0075}$ & $0.5961_{\pm 0.0096}$ & $0.6253_{\pm 0.0060}$ & $0.5108_{\pm 0.0067}$ & $0.5559_{\pm 0.0373}$ & $0.6379_{\pm 0.0052}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.6043_{\pm 0.0046}$ & $0.6075_{\pm 0.0073}$ & $0.6246_{\pm 0.0064}$ & $0.6091_{\pm 0.0342}$ & $0.6455_{\pm 0.0089}$ & $0.6217_{\pm 0.0190}$ \\
\midrule
NPO\text{-}AdamW & $0.6876_{\pm 0.0069}$ & $0.5430_{\pm 0.0009}$ & $0.4706_{\pm 0.0017}$ & $0.7243_{\pm 0.0043}$ & $0.6080_{\pm 0.0011}$ & $0.5521_{\pm 0.0034}$ \\
NPO\text{-}Sophia & $0.6767_{\pm 0.0039}$ & $0.6599_{\pm 0.0058}$ & $0.6486_{\pm 0.0042}$ & $0.7234_{\pm 0.0054}$ & $0.7062_{\pm 0.0108}$ & $0.6667_{\pm 0.0033}$ \\
SU\text{-}NPO\text{-}Muon & $0.6865_{\pm 0.0018}$ & $0.6671_{\pm 0.0022}$ & $0.6484_{\pm 0.0004}$ & $0.7215_{\pm 0.0062}$ & $0.7058_{\pm 0.0011}$ & $0.6753_{\pm 0.0026}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6829_{\pm 0.0041}$ & $0.6682_{\pm 0.0076}$ & $0.6550_{\pm 0.0041}$ & $0.7208_{\pm 0.0060}$ & $0.7042_{\pm 0.0020}$ & $0.6795_{\pm 0.0078}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.6926_{\pm 0.0038}$ & $0.6711_{\pm 0.0033}$ & $0.6445_{\pm 0.0128}$ & $0.7262_{\pm 0.0030}$ & $0.7211_{\pm 0.0026}$ & $0.6744_{\pm 0.0042}$ \\
\midrule
RMU\text{-}AdamW & $0.6888_{\pm 0.0021}$ & $0.6465_{\pm 0.0150}$ & $0.6691_{\pm 0.0068}$ & $0.7038_{\pm 0.0025}$ & $0.7151_{\pm 0.0012}$ & $0.7169_{\pm 0.0006}$ \\
RMU\text{-}Sophia & $0.5615_{\pm 0.0110}$ & $0.6801_{\pm 0.0025}$ & $0.6378_{\pm 0.0000}$ & $0.6857_{\pm 0.0074}$ & $0.7317_{\pm 0.0021}$ & $0.7020_{\pm 0.0013}$ \\
SU\text{-}RMU\text{-}Muon & $0.6742_{\pm 0.0031}$ & $0.6317_{\pm 0.0156}$ & $0.6765_{\pm 0.0021}$ & $0.7091_{\pm 0.0026}$ & $0.7205_{\pm 0.0018}$ & $0.7133_{\pm 0.0018}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.6879_{\pm 0.0024}$ & $0.6586_{\pm 0.0156}$ & $0.6826_{\pm 0.0035}$ & $0.7070_{\pm 0.0029}$ & $0.7211_{\pm 0.0029}$ & $0.7121_{\pm 0.0020}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.6982_{\pm 0.0016}$ & $0.6862_{\pm 0.0051}$ & $0.6891_{\pm 0.0023}$ & $0.7165_{\pm 0.0008}$ & $0.7360_{\pm 0.0011}$ & $0.7139_{\pm 0.0033}$ \\
\midrule
UNDIAL & $0.5944_{\pm 0.0040}$ & $0.6232_{\pm 0.0033}$ & $0.5552_{\pm 0.0032}$ & $0.5806_{\pm 0.0016}$ & $0.5950_{\pm 0.0073}$ & $0.5925_{\pm 0.0042}$ \\
SatImp & $0.4643_{\pm 0.0011}$ & $0.4094_{\pm 0.0021}$ & $0.3755_{\pm 0.0069}$ & $0.4810_{\pm 0.0129}$ & $0.4667_{\pm 0.0019}$ & $0.4150_{\pm 0.0028}$ \\
WGA & $0.4568_{\pm 0.0006}$ & $0.4349_{\pm 0.0039}$ & $0.4223_{\pm 0.0081}$ & $0.6172_{\pm 0.0403}$ & $0.5160_{\pm 0.0068}$ & $0.5015_{\pm 0.0098}$ \\
AltPO & $0.4516_{\pm 0.0026}$ & $0.4422_{\pm 0.0038}$ & $0.3662_{\pm 0.0019}$ & $0.4485_{\pm 0.0011}$ & $0.4179_{\pm 0.0032}$ & $0.3160_{\pm 0.0094}$ \\
SimNPO & $0.4526_{\pm 0.0009}$ & $0.4469_{\pm 0.0013}$ & $0.4564_{\pm 0.0021}$ & $0.4958_{\pm 0.0023}$ & $0.4653_{\pm 0.0037}$ & $0.5154_{\pm 0.0022}$ \\
PDU & $0.4389_{\pm 0.0068}$ & $0.4417_{\pm 0.0193}$ & $0.5994_{\pm 0.0025}$ & $0.4147_{\pm 0.0913}$ & $0.5428_{\pm 0.0093}$ & $0.2319_{\pm 0.0206}$ \\
IdkDPO & $0.4387_{\pm 0.0071}$ & $0.4003_{\pm 0.0036}$ & $0.3212_{\pm 0.0014}$ & $0.4805_{\pm 0.0086}$ & $0.4391_{\pm 0.0071}$ & $0.3758_{\pm 0.0144}$ \\
GradAscent & $0.3432_{\pm 0.0031}$ & $0.2869_{\pm 0.0024}$ & $0.2957_{\pm 0.0023}$ & $0.3961_{\pm 0.0020}$ & $0.2411_{\pm 0.0026}$ & $0.2626_{\pm 0.0077}$ \\
CEU & $0.2972_{\pm 0.0051}$ & $0.3357_{\pm 0.0024}$ & $0.2055_{\pm 0.0101}$ & $0.0000_{\pm 0.0000}$ & $0.3946_{\pm 0.0023}$ & $0.1992_{\pm 0.0071}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c}
        \toprule
        & \multicolumn{2}{c}{\textbf{FORGET}} & \textbf{RETAIN} \\
        \textbf{Method} & Bio $\downarrow$ & Cyber $\downarrow$ & MMLU $\uparrow$ \\
        \midrule
        \rowcolor{gray!8} \textit{Original} & 0.6387$\pm$0.0000 & 0.4268$\pm$0.0000 & 0.5879$\pm$0.0000 \\
        \midrule
        GD\text{-}AdamW & 0.2916$\pm$0.0078 & 0.2574$\pm$0.0071 & 0.4527$\pm$0.0042 \\
        \rowcolor{red!6} SU\text{-}GD\text{-}SOAP & \textbf{0.2789}$\pm$0.0034 & \textbf{0.2473}$\pm$0.0029 & 0.5084$\pm$0.0061 \\
        \midrule
        NPO\text{-}AdamW & 0.5124$\pm$0.0093 & 0.3376$\pm$0.0088 & 0.5421$\pm$0.0031 \\
        \rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & 0.4086$\pm$0.0079 & 0.3182$\pm$0.0095 & \textbf{0.5578}$\pm$0.0048 \\
        \midrule
        RMU\text{-}AdamW & 0.3079$\pm$0.0114 & 0.2723$\pm$0.0101 & 0.5387$\pm$0.0067 \\
        \rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & 0.3028$\pm$0.0084 & 0.2581$\pm$0.0091 & 0.5476$\pm$0.0058 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Model} & \multicolumn{6}{c}{\textbf{Llama-3.2-1B-Instruct}} & \multicolumn{6}{c}{\textbf{Llama-3.2-3B-Instruct}} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-13}
\textbf{Forget split} & \multicolumn{2}{c}{Forget 10\%} & \multicolumn{2}{c}{Forget 5\%} & \multicolumn{2}{c}{Forget 1\%} & \multicolumn{2}{c}{Forget 10\%} & \multicolumn{2}{c}{Forget 5\%} & \multicolumn{2}{c}{Forget 1\%} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
\textbf{Unlearning method} & Time & Mem & Time & Mem & Time & Mem & Time & Mem & Time & Mem & Time & Mem \\
\midrule
GD\text{-}AdamW & $2.20_{\pm 0.00}$ & $10.60_{\pm 0.00}$ & $1.04_{\pm 0.00}$ & $10.22_{\pm 0.05}$ & $0.14_{\pm 0.00}$ & $7.86_{\pm 0.40}$ & $8.79_{\pm 0.00}$ & $14.64_{\pm 0.00}$ & $4.06_{\pm 0.01}$ & $14.52_{\pm 0.02}$ & $0.65_{\pm 0.00}$ & $14.55_{\pm 0.00}$ \\
GD\text{-}Sophia & $2.29_{\pm 0.00}$ & $15.21_{\pm 0.00}$ & $1.07_{\pm 0.00}$ & $14.88_{\pm 0.00}$ & $0.14_{\pm 0.00}$ & $12.30_{\pm 0.00}$ & $10.60_{\pm 1.67}$ & $26.53_{\pm 0.06}$ & $4.37_{\pm 0.00}$ & $26.48_{\pm 0.00}$ & $0.66_{\pm 0.00}$ & $26.52_{\pm 0.00}$ \\
SU\text{-}GD\text{-}Muon & $2.68_{\pm 0.20}$ & $14.97_{\pm 0.37}$ & $1.20_{\pm 0.00}$ & $14.52_{\pm 0.05}$ & $0.16_{\pm 0.00}$ & $12.16_{\pm 0.40}$ & $13.04_{\pm 0.00}$ & $25.30_{\pm 0.00}$ & $5.41_{\pm 0.00}$ & $25.17_{\pm 0.00}$ & $0.89_{\pm 0.06}$ & $25.20_{\pm 0.00}$ \\
SU\text{-}GD\text{-}KLShampoo & $2.87_{\pm 0.03}$ & $16.50_{\pm 0.38}$ & $1.46_{\pm 0.11}$ & $16.06_{\pm 0.06}$ & $0.23_{\pm 0.00}$ & $13.70_{\pm 0.40}$ & $15.80_{\pm 0.00}$ & $31.42_{\pm 0.00}$ & $6.57_{\pm 0.00}$ & $31.29_{\pm 0.00}$ & $1.22_{\pm 0.01}$ & $31.33_{\pm 0.00}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $3.44_{\pm 0.01}$ & $17.57_{\pm 0.39}$ & $1.67_{\pm 0.01}$ & $17.13_{\pm 0.07}$ & $0.30_{\pm 0.00}$ & $14.78_{\pm 0.40}$ & $18.08_{\pm 0.03}$ & $36.76_{\pm 0.00}$ & $8.73_{\pm 0.07}$ & $36.76_{\pm 0.00}$ & $1.66_{\pm 0.01}$ & $36.76_{\pm 0.00}$ \\
\addlinespace[2pt]
\midrule
NPO\text{-}AdamW & $5.05_{\pm 0.01}$ & $13.36_{\pm 0.42}$ & $2.37_{\pm 0.01}$ & $12.89_{\pm 0.06}$ & $0.30_{\pm 0.00}$ & $10.45_{\pm 0.49}$ & $15.69_{\pm 0.98}$ & $20.55_{\pm 0.06}$ & $6.91_{\pm 0.05}$ & $20.51_{\pm 0.03}$ & $1.07_{\pm 0.01}$ & $20.53_{\pm 0.00}$ \\
NPO\text{-}Sophia & $5.11_{\pm 0.00}$ & $17.97_{\pm 0.42}$ & $2.40_{\pm 0.00}$ & $17.51_{\pm 0.06}$ & $0.29_{\pm 0.00}$ & $15.07_{\pm 0.50}$ & $15.46_{\pm 0.02}$ & $32.52_{\pm 0.05}$ & $7.14_{\pm 0.00}$ & $32.47_{\pm 0.03}$ & $1.08_{\pm 0.01}$ & $32.50_{\pm 0.00}$ \\
SU\text{-}NPO\text{-}Muon & $5.39_{\pm 0.03}$ & $17.66_{\pm 0.42}$ & $2.52_{\pm 0.01}$ & $17.20_{\pm 0.06}$ & $0.32_{\pm 0.00}$ & $14.75_{\pm 0.50}$ & $18.04_{\pm 0.03}$ & $31.20_{\pm 0.05}$ & $8.32_{\pm 0.03}$ & $31.16_{\pm 0.02}$ & $1.27_{\pm 0.01}$ & $31.19_{\pm 0.00}$ \\
SU\text{-}NPO\text{-}KLShampoo & $5.74_{\pm 0.03}$ & $19.20_{\pm 0.41}$ & $2.70_{\pm 0.01}$ & $18.73_{\pm 0.07}$ & $0.39_{\pm 0.00}$ & $16.29_{\pm 0.49}$ & $20.15_{\pm 0.05}$ & $37.33_{\pm 0.05}$ & $9.49_{\pm 0.04}$ & $37.29_{\pm 0.02}$ & $1.64_{\pm 0.00}$ & $37.31_{\pm 0.00}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $6.28_{\pm 0.02}$ & $20.26_{\pm 0.43}$ & $3.00_{\pm 0.00}$ & $19.81_{\pm 0.07}$ & $0.45_{\pm 0.00}$ & $17.36_{\pm 0.49}$ & $24.32_{\pm 0.10}$ & $42.75_{\pm 0.00}$ & $11.59_{\pm 0.05}$ & $42.75_{\pm 0.00}$ & $2.07_{\pm 0.01}$ & $42.74_{\pm 0.00}$ \\
\addlinespace[2pt]
\midrule
RMU\text{-}AdamW & $1.77_{\pm 0.00}$ & $12.72_{\pm 0.12}$ & $0.85_{\pm 0.01}$ & $12.88_{\pm 0.65}$ & $0.12_{\pm 0.00}$ & $10.60_{\pm 0.27}$ & $5.27_{\pm 0.26}$ & $15.97_{\pm 0.01}$ & $2.37_{\pm 0.00}$ & $15.97_{\pm 0.10}$ & $0.37_{\pm 0.00}$ & $16.03_{\pm 0.09}$ \\
RMU\text{-}Sophia & $1.86_{\pm 0.00}$ & $15.38_{\pm 0.00}$ & $0.85_{\pm 0.00}$ & $14.99_{\pm 0.00}$ & $0.11_{\pm 0.00}$ & $13.47_{\pm 0.00}$ & $5.30_{\pm 0.00}$ & $20.90_{\pm 0.00}$ & $2.50_{\pm 0.04}$ & $20.90_{\pm 0.00}$ & $0.37_{\pm 0.00}$ & $20.89_{\pm 0.00}$ \\
SU\text{-}RMU\text{-}Muon & $1.97_{\pm 0.00}$ & $15.22_{\pm 0.00}$ & $0.91_{\pm 0.00}$ & $14.84_{\pm 0.00}$ & $0.13_{\pm 0.00}$ & $13.24_{\pm 0.27}$ & $5.99_{\pm 0.00}$ & $20.05_{\pm 0.00}$ & $2.78_{\pm 0.00}$ & $19.93_{\pm 0.00}$ & $0.43_{\pm 0.01}$ & $20.13_{\pm 0.09}$ \\
SU\text{-}RMU\text{-}KLShampoo & $2.12_{\pm 0.00}$ & $15.98_{\pm 0.00}$ & $1.01_{\pm 0.00}$ & $15.63_{\pm 0.00}$ & $0.16_{\pm 0.00}$ & $14.00_{\pm 0.27}$ & $6.67_{\pm 0.00}$ & $22.27_{\pm 0.00}$ & $3.19_{\pm 0.05}$ & $22.27_{\pm 0.00}$ & $0.54_{\pm 0.01}$ & $22.27_{\pm 0.00}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $2.44_{\pm 0.00}$ & $16.51_{\pm 0.00}$ & $1.25_{\pm 0.09}$ & $16.83_{\pm 0.65}$ & $0.20_{\pm 0.00}$ & $14.54_{\pm 0.29}$ & $8.22_{\pm 0.06}$ & $25.01_{\pm 0.00}$ & $4.09_{\pm 0.29}$ & $25.01_{\pm 0.00}$ & $0.68_{\pm 0.00}$ & $25.01_{\pm 0.00}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $2.69_{\pm 0.01}$ & $14.62_{\pm 0.80}$ & $1.26_{\pm 0.02}$ & $13.67_{\pm 0.24}$ & $0.17_{\pm 0.00}$ & $13.87_{\pm 0.01}$ & $13.89_{\pm 0.08}$ & $20.53_{\pm 0.03}$ & $5.18_{\pm 0.86}$ & $20.64_{\pm 0.10}$ & $0.81_{\pm 0.13}$ & $20.69_{\pm 0.14}$ \\
SatImp & $1.15_{\pm 0.00}$ & $11.17_{\pm 0.52}$ & $0.54_{\pm 0.01}$ & $10.55_{\pm 0.06}$ & $0.09_{\pm 0.00}$ & $10.91_{\pm 0.07}$ & $5.07_{\pm 0.90}$ & $14.56_{\pm 0.01}$ & $2.08_{\pm 0.01}$ & $14.53_{\pm 0.02}$ & $0.35_{\pm 0.00}$ & $14.54_{\pm 0.02}$ \\
WGA & $2.28_{\pm 0.00}$ & $11.00_{\pm 0.37}$ & $1.06_{\pm 0.00}$ & $10.60_{\pm 0.05}$ & $0.15_{\pm 0.00}$ & $10.59_{\pm 0.09}$ & $8.96_{\pm 0.10}$ & $14.56_{\pm 0.06}$ & $4.12_{\pm 0.03}$ & $14.52_{\pm 0.02}$ & $0.65_{\pm 0.00}$ & $14.55_{\pm 0.00}$ \\
AltPO & $9.27_{\pm 0.02}$ & $17.92_{\pm 1.02}$ & $4.59_{\pm 0.01}$ & $16.67_{\pm 0.31}$ & $0.75_{\pm 0.00}$ & $16.68_{\pm 0.11}$ & $41.05_{\pm 0.32}$ & $20.56_{\pm 0.01}$ & $20.01_{\pm 0.40}$ & $20.54_{\pm 0.02}$ & $2.50_{\pm 0.59}$ & $20.95_{\pm 0.28}$ \\
SimNPO & $4.21_{\pm 0.01}$ & $7.66_{\pm 0.26}$ & $1.97_{\pm 0.00}$ & $7.42_{\pm 0.04}$ & $0.25_{\pm 0.00}$ & $7.36_{\pm 0.06}$ & $11.84_{\pm 0.04}$ & $14.56_{\pm 0.06}$ & $5.52_{\pm 0.03}$ & $14.52_{\pm 0.02}$ & $0.86_{\pm 0.00}$ & $14.55_{\pm 0.00}$ \\
PDU & $2.21_{\pm 0.00}$ & $10.44_{\pm 0.32}$ & $1.05_{\pm 0.00}$ & $10.14_{\pm 0.02}$ & $0.14_{\pm 0.00}$ & $10.11_{\pm 0.12}$ & $8.80_{\pm 0.05}$ & $14.30_{\pm 0.01}$ & $4.08_{\pm 0.01}$ & $14.29_{\pm 0.01}$ & $0.65_{\pm 0.01}$ & $14.29_{\pm 0.00}$ \\
IdkDPO & $8.51_{\pm 0.01}$ & $15.78_{\pm 0.78}$ & $3.95_{\pm 0.01}$ & $15.02_{\pm 0.28}$ & $0.49_{\pm 0.00}$ & $15.07_{\pm 0.08}$ & $24.17_{\pm 0.29}$ & $20.93_{\pm 0.30}$ & $16.76_{\pm 4.07}$ & $20.72_{\pm 0.04}$ & $1.69_{\pm 0.01}$ & $20.75_{\pm 0.00}$ \\
GradAscent & $0.27_{\pm 0.00}$ & $6.42_{\pm 0.19}$ & $0.14_{\pm 0.00}$ & $6.25_{\pm 0.00}$ & $0.04_{\pm 0.00}$ & $5.62_{\pm 0.01}$ & $1.00_{\pm 0.01}$ & $14.19_{\pm 0.00}$ & $0.42_{\pm 0.01}$ & $14.19_{\pm 0.00}$ & $0.09_{\pm 0.00}$ & $13.46_{\pm 0.00}$ \\
CEU & $0.28_{\pm 0.00}$ & $7.19_{\pm 0.16}$ & $0.14_{\pm 0.00}$ & $7.03_{\pm 0.02}$ & $0.04_{\pm 0.00}$ & $6.14_{\pm 0.15}$ & $1.01_{\pm 0.01}$ & $14.19_{\pm 0.00}$ & $0.42_{\pm 0.00}$ & $14.19_{\pm 0.00}$ & $0.09_{\pm 0.00}$ & $13.46_{\pm 0.00}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l >{\columncolor{blue!3}}c ccc >{\columncolor{blue!3}}c ccc >{\columncolor{blue!3}}c ccc}
\toprule
\textbf{Method} & \multicolumn{4}{c}{Forget 10\%} & \multicolumn{4}{c}{Forget 5\%} & \multicolumn{4}{c}{Forget 1\%} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
 & \textbf{Agg} & Mem & Priv & Util & \textbf{Agg} & Mem & Priv & Util & \textbf{Agg} & Mem & Priv & Util \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.1752_{\pm 0.0000}$ & $0.0778_{\pm 0.0000}$ & $0.3828_{\pm 0.0000}$ & $0.6072_{\pm 0.0000}$ & $0.1700_{\pm 0.0000}$ & $0.0754_{\pm 0.0000}$ & $0.3628_{\pm 0.0000}$ & $0.6142_{\pm 0.0000}$ & $0.1444_{\pm 0.0000}$ & $0.0583_{\pm 0.0000}$ & $0.5001_{\pm 0.0000}$ & $0.6154_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.7171_{\pm 0.0000}$ & $0.6471_{\pm 0.0000}$ & $0.9997_{\pm 0.0000}$ & $0.6105_{\pm 0.0000}$ & $0.7193_{\pm 0.0000}$ & $0.6430_{\pm 0.0000}$ & $0.9994_{\pm 0.0000}$ & $0.6192_{\pm 0.0000}$ & $0.7026_{\pm 0.0000}$ & $0.6065_{\pm 0.0000}$ & $0.9994_{\pm 0.0000}$ & $0.6172_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.5704_{\pm 0.0111}$ & $0.5643_{\pm 0.0175}$ & $0.7813_{\pm 0.0458}$ & $0.4539_{\pm 0.0062}$ & $0.5512_{\pm 0.0017}$ & $0.5316_{\pm 0.0084}$ & $0.6681_{\pm 0.0083}$ & $0.4846_{\pm 0.0056}$ & $0.6069_{\pm 0.0022}$ & $0.5973_{\pm 0.0083}$ & $0.8213_{\pm 0.0149}$ & $0.4877_{\pm 0.0015}$ \\
GD\text{-}Sophia & $0.5584_{\pm 0.0060}$ & $0.5513_{\pm 0.0133}$ & $0.7225_{\pm 0.0265}$ & $0.4606_{\pm 0.0079}$ & $0.5653_{\pm 0.0201}$ & $0.6450_{\pm 0.0126}$ & $0.7699_{\pm 0.0234}$ & $0.4085_{\pm 0.0304}$ & $0.6002_{\pm 0.0027}$ & $0.5881_{\pm 0.0093}$ & $0.8689_{\pm 0.0169}$ & $0.4659_{\pm 0.0040}$ \\
SU\text{-}GD\text{-}Muon & $0.5804_{\pm 0.0052}$ & $0.6357_{\pm 0.0039}$ & $0.8721_{\pm 0.0126}$ & $0.4085_{\pm 0.0082}$ & $0.5986_{\pm 0.0061}$ & $0.6242_{\pm 0.0054}$ & $0.8872_{\pm 0.0245}$ & $0.4383_{\pm 0.0086}$ & $0.6094_{\pm 0.0038}$ & $0.5301_{\pm 0.0067}$ & $0.9004_{\pm 0.0066}$ & $0.5194_{\pm 0.0028}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.5854_{\pm 0.0075}$ & $0.6252_{\pm 0.0109}$ & $0.8777_{\pm 0.0296}$ & $0.4196_{\pm 0.0120}$ & $0.5961_{\pm 0.0096}$ & $0.6265_{\pm 0.0107}$ & $0.8677_{\pm 0.0345}$ & $0.4382_{\pm 0.0111}$ & $0.6253_{\pm 0.0060}$ & $0.5597_{\pm 0.0005}$ & $0.9229_{\pm 0.0261}$ & $0.5190_{\pm 0.0045}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.6043_{\pm 0.0046}$ & $0.6117_{\pm 0.0021}$ & $0.8930_{\pm 0.0204}$ & $0.4526_{\pm 0.0043}$ & $0.6075_{\pm 0.0073}$ & $0.6123_{\pm 0.0079}$ & $0.8703_{\pm 0.0270}$ & $0.4641_{\pm 0.0074}$ & $0.6246_{\pm 0.0064}$ & $0.5522_{\pm 0.0046}$ & $0.9040_{\pm 0.0266}$ & $0.5304_{\pm 0.0027}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.6876_{\pm 0.0069}$ & $0.6574_{\pm 0.0208}$ & $0.8684_{\pm 0.0076}$ & $0.5921_{\pm 0.0040}$ & $0.5430_{\pm 0.0009}$ & $0.5648_{\pm 0.0062}$ & $0.6050_{\pm 0.0020}$ & $0.4761_{\pm 0.0071}$ & $0.4706_{\pm 0.0017}$ & $0.3328_{\pm 0.0023}$ & $0.5761_{\pm 0.0035}$ & $0.6121_{\pm 0.0005}$ \\
NPO\text{-}Sophia & $0.6767_{\pm 0.0039}$ & $0.6620_{\pm 0.0111}$ & $0.8259_{\pm 0.0030}$ & $0.5842_{\pm 0.0018}$ & $0.6599_{\pm 0.0058}$ & $0.6766_{\pm 0.0010}$ & $0.7983_{\pm 0.0215}$ & $0.5510_{\pm 0.0015}$ & $0.6486_{\pm 0.0042}$ & $0.5604_{\pm 0.0091}$ & $0.9000_{\pm 0.0049}$ & $0.5781_{\pm 0.0029}$ \\
SU\text{-}NPO\text{-}Muon & $0.6865_{\pm 0.0018}$ & $0.6528_{\pm 0.0093}$ & $0.9177_{\pm 0.0104}$ & $0.5721_{\pm 0.0031}$ & $0.6671_{\pm 0.0022}$ & $0.6636_{\pm 0.0049}$ & $0.8347_{\pm 0.0116}$ & $0.5580_{\pm 0.0017}$ & $0.6484_{\pm 0.0004}$ & $0.6319_{\pm 0.0094}$ & $0.7479_{\pm 0.0119}$ & $0.5861_{\pm 0.0009}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6829_{\pm 0.0041}$ & $0.6603_{\pm 0.0058}$ & $0.8910_{\pm 0.0071}$ & $0.5695_{\pm 0.0037}$ & $0.6682_{\pm 0.0076}$ & $0.6842_{\pm 0.0119}$ & $0.8049_{\pm 0.0095}$ & $0.5603_{\pm 0.0095}$ & $0.6550_{\pm 0.0041}$ & $0.6502_{\pm 0.0173}$ & $0.7922_{\pm 0.0368}$ & $0.5633_{\pm 0.0128}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.6926_{\pm 0.0038}$ & $0.6623_{\pm 0.0070}$ & $0.9144_{\pm 0.0180}$ & $0.5790_{\pm 0.0096}$ & $0.6711_{\pm 0.0033}$ & $0.6867_{\pm 0.0091}$ & $0.8113_{\pm 0.0097}$ & $0.5614_{\pm 0.0033}$ & $0.6445_{\pm 0.0128}$ & $0.5459_{\pm 0.0210}$ & $0.8779_{\pm 0.0183}$ & $0.5945_{\pm 0.0051}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.6888_{\pm 0.0021}$ & $0.6834_{\pm 0.0015}$ & $0.9016_{\pm 0.0037}$ & $0.5609_{\pm 0.0041}$ & $0.6465_{\pm 0.0150}$ & $0.8068_{\pm 0.0024}$ & $0.7481_{\pm 0.0101}$ & $0.4848_{\pm 0.0214}$ & $0.6691_{\pm 0.0068}$ & $0.7134_{\pm 0.0100}$ & $0.8086_{\pm 0.0211}$ & $0.5422_{\pm 0.0076}$ \\
RMU\text{-}Sophia & $0.5615_{\pm 0.0110}$ & $0.8361_{\pm 0.0049}$ & $0.7125_{\pm 0.0038}$ & $0.3646_{\pm 0.0121}$ & $0.6801_{\pm 0.0025}$ & $0.7594_{\pm 0.0073}$ & $0.8119_{\pm 0.0090}$ & $0.5369_{\pm 0.0037}$ & $0.6378_{\pm 0.0000}$ & $0.6550_{\pm 0.0000}$ & $0.8721_{\pm 0.0000}$ & $0.4925_{\pm 0.0000}$ \\
SU\text{-}RMU\text{-}Muon & $0.6742_{\pm 0.0031}$ & $0.6585_{\pm 0.0018}$ & $0.9030_{\pm 0.0188}$ & $0.5484_{\pm 0.0026}$ & $0.6317_{\pm 0.0156}$ & $0.6253_{\pm 0.0090}$ & $0.7744_{\pm 0.0533}$ & $0.5390_{\pm 0.0035}$ & $0.6765_{\pm 0.0021}$ & $0.7005_{\pm 0.0081}$ & $0.8242_{\pm 0.0193}$ & $0.5578_{\pm 0.0026}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.6879_{\pm 0.0024}$ & $0.6722_{\pm 0.0020}$ & $0.9500_{\pm 0.0160}$ & $0.5493_{\pm 0.0021}$ & $0.6586_{\pm 0.0156}$ & $0.6455_{\pm 0.0117}$ & $0.8548_{\pm 0.0571}$ & $0.5455_{\pm 0.0009}$ & $0.6826_{\pm 0.0035}$ & $0.7031_{\pm 0.0146}$ & $0.8093_{\pm 0.0338}$ & $0.5765_{\pm 0.0025}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.6982_{\pm 0.0016}$ & $0.7088_{\pm 0.0062}$ & $0.8683_{\pm 0.0110}$ & $0.5766_{\pm 0.0029}$ & $0.6862_{\pm 0.0051}$ & $0.8024_{\pm 0.0033}$ & $0.7607_{\pm 0.0077}$ & $0.5523_{\pm 0.0100}$ & $0.6891_{\pm 0.0023}$ & $0.6684_{\pm 0.0232}$ & $0.8627_{\pm 0.0312}$ & $0.5901_{\pm 0.0017}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.5944_{\pm 0.0040}$ & $0.8187_{\pm 0.0015}$ & $0.7170_{\pm 0.0004}$ & $0.4113_{\pm 0.0057}$ & $0.6232_{\pm 0.0033}$ & $0.8078_{\pm 0.0013}$ & $0.7455_{\pm 0.0017}$ & $0.4475_{\pm 0.0048}$ & $0.5552_{\pm 0.0032}$ & $0.8171_{\pm 0.0030}$ & $0.6712_{\pm 0.0297}$ & $0.3722_{\pm 0.0053}$ \\
SatImp & $0.4643_{\pm 0.0011}$ & $0.4711_{\pm 0.0022}$ & $0.4477_{\pm 0.0013}$ & $0.4751_{\pm 0.0068}$ & $0.4094_{\pm 0.0021}$ & $0.3409_{\pm 0.0045}$ & $0.3782_{\pm 0.0003}$ & $0.5714_{\pm 0.0007}$ & $0.3755_{\pm 0.0069}$ & $0.2277_{\pm 0.0072}$ & $0.5084_{\pm 0.0016}$ & $0.6139_{\pm 0.0010}$ \\
WGA & $0.4568_{\pm 0.0006}$ & $0.3931_{\pm 0.0013}$ & $0.4228_{\pm 0.0021}$ & $0.6034_{\pm 0.0010}$ & $0.4349_{\pm 0.0039}$ & $0.3619_{\pm 0.0057}$ & $0.4000_{\pm 0.0036}$ & $0.6115_{\pm 0.0016}$ & $0.4223_{\pm 0.0081}$ & $0.2801_{\pm 0.0101}$ & $0.5251_{\pm 0.0020}$ & $0.6147_{\pm 0.0005}$ \\
AltPO & $0.4516_{\pm 0.0026}$ & $0.3942_{\pm 0.0058}$ & $0.4407_{\pm 0.0027}$ & $0.5444_{\pm 0.0043}$ & $0.4422_{\pm 0.0038}$ & $0.3959_{\pm 0.0055}$ & $0.4165_{\pm 0.0048}$ & $0.5385_{\pm 0.0012}$ & $0.3662_{\pm 0.0019}$ & $0.2210_{\pm 0.0020}$ & $0.5034_{\pm 0.0006}$ & $0.5947_{\pm 0.0003}$ \\
SimNPO & $0.4526_{\pm 0.0009}$ & $0.3696_{\pm 0.0015}$ & $0.4434_{\pm 0.0022}$ & $0.5996_{\pm 0.0014}$ & $0.4469_{\pm 0.0013}$ & $0.3635_{\pm 0.0015}$ & $0.4319_{\pm 0.0025}$ & $0.6073_{\pm 0.0020}$ & $0.4564_{\pm 0.0021}$ & $0.3114_{\pm 0.0033}$ & $0.5773_{\pm 0.0027}$ & $0.6140_{\pm 0.0007}$ \\
PDU & $0.4389_{\pm 0.0068}$ & $0.3900_{\pm 0.0150}$ & $0.4211_{\pm 0.0045}$ & $0.5283_{\pm 0.0051}$ & $0.4417_{\pm 0.0193}$ & $0.7335_{\pm 0.0054}$ & $0.6475_{\pm 0.0025}$ & $0.2583_{\pm 0.0210}$ & $0.5994_{\pm 0.0025}$ & $0.5284_{\pm 0.0047}$ & $0.6949_{\pm 0.0045}$ & $0.5975_{\pm 0.0018}$ \\
IdkDPO & $0.4387_{\pm 0.0071}$ & $0.3636_{\pm 0.0112}$ & $0.4236_{\pm 0.0032}$ & $0.5794_{\pm 0.0034}$ & $0.4003_{\pm 0.0036}$ & $0.3157_{\pm 0.0063}$ & $0.3941_{\pm 0.0050}$ & $0.5592_{\pm 0.0090}$ & $0.3212_{\pm 0.0014}$ & $0.1759_{\pm 0.0014}$ & $0.5037_{\pm 0.0008}$ & $0.5987_{\pm 0.0007}$ \\
GradAscent & $0.3432_{\pm 0.0031}$ & $0.2258_{\pm 0.0041}$ & $0.3899_{\pm 0.0004}$ & $0.5727_{\pm 0.0015}$ & $0.2869_{\pm 0.0024}$ & $0.1650_{\pm 0.0024}$ & $0.3653_{\pm 0.0002}$ & $0.6038_{\pm 0.0004}$ & $0.2957_{\pm 0.0023}$ & $0.1530_{\pm 0.0020}$ & $0.5061_{\pm 0.0007}$ & $0.6135_{\pm 0.0007}$ \\
CEU & $0.2972_{\pm 0.0051}$ & $0.6810_{\pm 0.0073}$ & $0.5814_{\pm 0.0084}$ & $0.1448_{\pm 0.0028}$ & $0.3357_{\pm 0.0024}$ & $0.2218_{\pm 0.0031}$ & $0.3672_{\pm 0.0004}$ & $0.5869_{\pm 0.0001}$ & $0.2055_{\pm 0.0101}$ & $0.0913_{\pm 0.0059}$ & $0.5001_{\pm 0.0001}$ & $0.6129_{\pm 0.0011}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l >{\columncolor{blue!3}}c ccc >{\columncolor{blue!3}}c ccc >{\columncolor{blue!3}}c ccc}
\toprule
\textbf{Method} & \multicolumn{4}{c}{Forget 10\%} & \multicolumn{4}{c}{Forget 5\%} & \multicolumn{4}{c}{Forget 1\%} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
 & \textbf{Agg} & Mem & Priv & Util & \textbf{Agg} & Mem & Priv & Util & \textbf{Agg} & Mem & Priv & Util \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.0762_{\pm 0.0000}$ & $0.0283_{\pm 0.0000}$ & $0.3899_{\pm 0.0000}$ & $0.6662_{\pm 0.0000}$ & $0.0711_{\pm 0.0000}$ & $0.0263_{\pm 0.0000}$ & $0.3629_{\pm 0.0000}$ & $0.6740_{\pm 0.0000}$ & $0.0324_{\pm 0.0000}$ & $0.0112_{\pm 0.0000}$ & $0.5762_{\pm 0.0000}$ & $0.6785_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.7393_{\pm 0.0000}$ & $0.6408_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $0.6678_{\pm 0.0000}$ & $0.7402_{\pm 0.0000}$ & $0.6362_{\pm 0.0000}$ & $0.9999_{\pm 0.0000}$ & $0.6753_{\pm 0.0000}$ & $0.7244_{\pm 0.0000}$ & $0.6000_{\pm 0.0000}$ & $0.9987_{\pm 0.0000}$ & $0.6787_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.3813_{\pm 0.0020}$ & $0.2533_{\pm 0.0022}$ & $0.4264_{\pm 0.0011}$ & $0.6348_{\pm 0.0007}$ & $0.5398_{\pm 0.0221}$ & $0.6235_{\pm 0.0273}$ & $0.8905_{\pm 0.0268}$ & $0.3570_{\pm 0.0393}$ & $0.5651_{\pm 0.0110}$ & $0.6490_{\pm 0.0209}$ & $0.6150_{\pm 0.0153}$ & $0.4686_{\pm 0.0266}$ \\
GD\text{-}Sophia & $0.5839_{\pm 0.0057}$ & $0.5688_{\pm 0.0033}$ & $0.8112_{\pm 0.0210}$ & $0.4658_{\pm 0.0034}$ & $0.5737_{\pm 0.0305}$ & $0.5906_{\pm 0.0348}$ & $0.8964_{\pm 0.0298}$ & $0.4228_{\pm 0.0651}$ & $0.5617_{\pm 0.0017}$ & $0.6631_{\pm 0.0033}$ & $0.6404_{\pm 0.0087}$ & $0.4403_{\pm 0.0037}$ \\
SU\text{-}GD\text{-}Muon & $0.5016_{\pm 0.0060}$ & $0.4177_{\pm 0.0061}$ & $0.5339_{\pm 0.0127}$ & $0.5839_{\pm 0.0030}$ & $0.5554_{\pm 0.0280}$ & $0.6058_{\pm 0.0321}$ & $0.8748_{\pm 0.0068}$ & $0.3902_{\pm 0.0575}$ & $0.6392_{\pm 0.0040}$ & $0.5552_{\pm 0.0067}$ & $0.8082_{\pm 0.0201}$ & $0.6050_{\pm 0.0150}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.5108_{\pm 0.0067}$ & $0.4306_{\pm 0.0071}$ & $0.5497_{\pm 0.0147}$ & $0.5781_{\pm 0.0037}$ & $0.5559_{\pm 0.0373}$ & $0.6060_{\pm 0.0378}$ & $0.8848_{\pm 0.0069}$ & $0.3922_{\pm 0.0707}$ & $0.6379_{\pm 0.0052}$ & $0.5663_{\pm 0.0081}$ & $0.8058_{\pm 0.0049}$ & $0.5900_{\pm 0.0135}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.6091_{\pm 0.0342}$ & $0.6065_{\pm 0.0386}$ & $0.8707_{\pm 0.0363}$ & $0.4799_{\pm 0.0712}$ & $0.6455_{\pm 0.0089}$ & $0.5715_{\pm 0.0202}$ & $0.9439_{\pm 0.0285}$ & $0.5455_{\pm 0.0220}$ & $0.6217_{\pm 0.0190}$ & $0.5952_{\pm 0.0440}$ & $0.8097_{\pm 0.0175}$ & $0.5357_{\pm 0.0731}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.7243_{\pm 0.0043}$ & $0.6629_{\pm 0.0033}$ & $0.8930_{\pm 0.0122}$ & $0.6608_{\pm 0.0010}$ & $0.6080_{\pm 0.0011}$ & $0.5756_{\pm 0.0037}$ & $0.6505_{\pm 0.0042}$ & $0.6025_{\pm 0.0045}$ & $0.5521_{\pm 0.0034}$ & $0.3952_{\pm 0.0044}$ & $0.7057_{\pm 0.0047}$ & $0.6730_{\pm 0.0004}$ \\
NPO\text{-}Sophia & $0.7234_{\pm 0.0054}$ & $0.6374_{\pm 0.0088}$ & $0.9534_{\pm 0.0061}$ & $0.6538_{\pm 0.0021}$ & $0.7062_{\pm 0.0108}$ & $0.6671_{\pm 0.0039}$ & $0.8311_{\pm 0.0329}$ & $0.6473_{\pm 0.0044}$ & $0.6667_{\pm 0.0033}$ & $0.6481_{\pm 0.0096}$ & $0.7457_{\pm 0.0235}$ & $0.6195_{\pm 0.0038}$ \\
SU\text{-}NPO\text{-}Muon & $0.7215_{\pm 0.0062}$ & $0.6744_{\pm 0.0053}$ & $0.8750_{\pm 0.0228}$ & $0.6528_{\pm 0.0011}$ & $0.7058_{\pm 0.0011}$ & $0.6428_{\pm 0.0054}$ & $0.9404_{\pm 0.0129}$ & $0.6130_{\pm 0.0027}$ & $0.6753_{\pm 0.0026}$ & $0.5815_{\pm 0.0046}$ & $0.8216_{\pm 0.0159}$ & $0.6642_{\pm 0.0003}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.7208_{\pm 0.0060}$ & $0.6743_{\pm 0.0073}$ & $0.8691_{\pm 0.0117}$ & $0.6544_{\pm 0.0018}$ & $0.7042_{\pm 0.0020}$ & $0.6531_{\pm 0.0073}$ & $0.9222_{\pm 0.0135}$ & $0.6082_{\pm 0.0034}$ & $0.6795_{\pm 0.0078}$ & $0.6144_{\pm 0.0289}$ & $0.8035_{\pm 0.0782}$ & $0.6544_{\pm 0.0045}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.7262_{\pm 0.0030}$ & $0.6539_{\pm 0.0100}$ & $0.9186_{\pm 0.0093}$ & $0.6609_{\pm 0.0016}$ & $0.7211_{\pm 0.0026}$ & $0.6840_{\pm 0.0136}$ & $0.8612_{\pm 0.0178}$ & $0.6509_{\pm 0.0038}$ & $0.6744_{\pm 0.0042}$ & $0.5956_{\pm 0.0213}$ & $0.8067_{\pm 0.0547}$ & $0.6569_{\pm 0.0054}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.7038_{\pm 0.0025}$ & $0.7880_{\pm 0.0006}$ & $0.7085_{\pm 0.0028}$ & $0.6322_{\pm 0.0045}$ & $0.7151_{\pm 0.0012}$ & $0.8440_{\pm 0.0030}$ & $0.6856_{\pm 0.0056}$ & $0.6444_{\pm 0.0048}$ & $0.7169_{\pm 0.0006}$ & $0.6449_{\pm 0.0056}$ & $0.8808_{\pm 0.0112}$ & $0.6674_{\pm 0.0014}$ \\
RMU\text{-}Sophia & $0.6857_{\pm 0.0074}$ & $0.8434_{\pm 0.0060}$ & $0.6637_{\pm 0.0024}$ & $0.5945_{\pm 0.0145}$ & $0.7317_{\pm 0.0021}$ & $0.6920_{\pm 0.0043}$ & $0.9010_{\pm 0.0151}$ & $0.6474_{\pm 0.0008}$ & $0.7020_{\pm 0.0013}$ & $0.6954_{\pm 0.0104}$ & $0.7591_{\pm 0.0124}$ & $0.6590_{\pm 0.0025}$ \\
SU\text{-}RMU\text{-}Muon & $0.7091_{\pm 0.0026}$ & $0.7743_{\pm 0.0016}$ & $0.7276_{\pm 0.0051}$ & $0.6390_{\pm 0.0021}$ & $0.7205_{\pm 0.0018}$ & $0.7516_{\pm 0.0021}$ & $0.7744_{\pm 0.0051}$ & $0.6486_{\pm 0.0040}$ & $0.7133_{\pm 0.0018}$ & $0.6667_{\pm 0.0012}$ & $0.8390_{\pm 0.0063}$ & $0.6605_{\pm 0.0006}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.7070_{\pm 0.0029}$ & $0.7815_{\pm 0.0014}$ & $0.7174_{\pm 0.0061}$ & $0.6369_{\pm 0.0026}$ & $0.7211_{\pm 0.0029}$ & $0.8571_{\pm 0.0060}$ & $0.6922_{\pm 0.0079}$ & $0.6458_{\pm 0.0037}$ & $0.7121_{\pm 0.0020}$ & $0.6930_{\pm 0.0081}$ & $0.7914_{\pm 0.0123}$ & $0.6641_{\pm 0.0002}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.7165_{\pm 0.0008}$ & $0.7578_{\pm 0.0041}$ & $0.7546_{\pm 0.0027}$ & $0.6484_{\pm 0.0002}$ & $0.7360_{\pm 0.0011}$ & $0.7160_{\pm 0.0033}$ & $0.8468_{\pm 0.0058}$ & $0.6673_{\pm 0.0016}$ & $0.7139_{\pm 0.0033}$ & $0.6538_{\pm 0.0301}$ & $0.8653_{\pm 0.0693}$ & $0.6637_{\pm 0.0009}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.5806_{\pm 0.0016}$ & $0.7749_{\pm 0.0012}$ & $0.7358_{\pm 0.0009}$ & $0.3973_{\pm 0.0023}$ & $0.5950_{\pm 0.0073}$ & $0.7670_{\pm 0.0013}$ & $0.7485_{\pm 0.0014}$ & $0.4165_{\pm 0.0111}$ & $0.5925_{\pm 0.0042}$ & $0.7451_{\pm 0.0042}$ & $0.6938_{\pm 0.0078}$ & $0.4386_{\pm 0.0041}$ \\
SatImp & $0.4810_{\pm 0.0129}$ & $0.3834_{\pm 0.0108}$ & $0.5139_{\pm 0.0214}$ & $0.5948_{\pm 0.0082}$ & $0.4667_{\pm 0.0019}$ & $0.4071_{\pm 0.0024}$ & $0.4261_{\pm 0.0018}$ & $0.6159_{\pm 0.0021}$ & $0.4150_{\pm 0.0028}$ & $0.2460_{\pm 0.0028}$ & $0.5944_{\pm 0.0006}$ & $0.6750_{\pm 0.0009}$ \\
WGA & $0.6172_{\pm 0.0403}$ & $0.5464_{\pm 0.0420}$ & $0.6912_{\pm 0.0889}$ & $0.6384_{\pm 0.0102}$ & $0.5160_{\pm 0.0068}$ & $0.4446_{\pm 0.0083}$ & $0.4869_{\pm 0.0087}$ & $0.6622_{\pm 0.0031}$ & $0.5015_{\pm 0.0098}$ & $0.3416_{\pm 0.0125}$ & $0.6384_{\pm 0.0054}$ & $0.6729_{\pm 0.0028}$ \\
AltPO & $0.4485_{\pm 0.0011}$ & $0.3503_{\pm 0.0025}$ & $0.4536_{\pm 0.0016}$ & $0.6136_{\pm 0.0020}$ & $0.4179_{\pm 0.0032}$ & $0.3234_{\pm 0.0028}$ & $0.4049_{\pm 0.0049}$ & $0.6187_{\pm 0.0012}$ & $0.3160_{\pm 0.0094}$ & $0.1598_{\pm 0.0072}$ & $0.5807_{\pm 0.0012}$ & $0.6611_{\pm 0.0006}$ \\
SimNPO & $0.4958_{\pm 0.0023}$ & $0.4001_{\pm 0.0033}$ & $0.4902_{\pm 0.0053}$ & $0.6617_{\pm 0.0009}$ & $0.4653_{\pm 0.0037}$ & $0.3657_{\pm 0.0062}$ & $0.4521_{\pm 0.0029}$ & $0.6664_{\pm 0.0022}$ & $0.5154_{\pm 0.0022}$ & $0.3474_{\pm 0.0022}$ & $0.6879_{\pm 0.0036}$ & $0.6718_{\pm 0.0009}$ \\
PDU & $0.4147_{\pm 0.0913}$ & $0.2901_{\pm 0.0984}$ & $0.4888_{\pm 0.1129}$ & $0.6236_{\pm 0.0115}$ & $0.5428_{\pm 0.0093}$ & $0.6403_{\pm 0.0177}$ & $0.5714_{\pm 0.0328}$ & $0.4532_{\pm 0.0172}$ & $0.2319_{\pm 0.0206}$ & $0.8814_{\pm 0.0058}$ & $0.6156_{\pm 0.0151}$ & $0.0984_{\pm 0.0107}$ \\
IdkDPO & $0.4805_{\pm 0.0086}$ & $0.3798_{\pm 0.0105}$ & $0.4862_{\pm 0.0051}$ & $0.6440_{\pm 0.0079}$ & $0.4391_{\pm 0.0071}$ & $0.3473_{\pm 0.0090}$ & $0.4184_{\pm 0.0081}$ & $0.6406_{\pm 0.0034}$ & $0.3758_{\pm 0.0144}$ & $0.2100_{\pm 0.0132}$ & $0.5842_{\pm 0.0014}$ & $0.6655_{\pm 0.0014}$ \\
GradAscent & $0.3961_{\pm 0.0020}$ & $0.2863_{\pm 0.0020}$ & $0.4101_{\pm 0.0027}$ & $0.6092_{\pm 0.0012}$ & $0.2411_{\pm 0.0026}$ & $0.1219_{\pm 0.0019}$ & $0.3650_{\pm 0.0002}$ & $0.6654_{\pm 0.0005}$ & $0.2626_{\pm 0.0077}$ & $0.1215_{\pm 0.0049}$ & $0.5822_{\pm 0.0011}$ & $0.6787_{\pm 0.0005}$ \\
CEU & $0.0000_{\pm 0.0000}$ & $0.9402_{\pm 0.0008}$ & $0.8563_{\pm 0.0042}$ & $0.0000_{\pm 0.0000}$ & $0.3946_{\pm 0.0023}$ & $0.2890_{\pm 0.0034}$ & $0.3916_{\pm 0.0012}$ & $0.6297_{\pm 0.0009}$ & $0.1992_{\pm 0.0071}$ & $0.0845_{\pm 0.0039}$ & $0.5772_{\pm 0.0000}$ & $0.6744_{\pm 0.0007}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Method} & \multicolumn{7}{c}{\textbf{Memorization}} & \multicolumn{5}{c}{\textbf{Privacy}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-13}
 & \textbf{Mem} & ES & EM & F.Prob & F.TR & TR & P.Prob & \textbf{Priv} & MIA.Loss & MIA.ZLib & MIA.MinK & MIA.MinK++ \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.0778_{\pm 0.0000}$ & $0.7071_{\pm 0.0000}$ & $0.9734_{\pm 0.0000}$ & $0.8806_{\pm 0.0000}$ & $0.4929_{\pm 0.0000}$ & $0.6849_{\pm 0.0000}$ & $0.1005_{\pm 0.0000}$ & $0.3828_{\pm 0.0000}$ & $0.9964_{\pm 0.0000}$ & $0.9978_{\pm 0.0000}$ & $0.9966_{\pm 0.0000}$ & $0.9980_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6471_{\pm 0.0000}$ & $0.0596_{\pm 0.0000}$ & $0.5856_{\pm 0.0000}$ & $0.1161_{\pm 0.0000}$ & $0.6357_{\pm 0.0000}$ & $0.5676_{\pm 0.0000}$ & $0.0535_{\pm 0.0000}$ & $0.9997_{\pm 0.0000}$ & $0.3872_{\pm 0.0000}$ & $0.3088_{\pm 0.0000}$ & $0.3825_{\pm 0.0000}$ & $0.4766_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.5643_{\pm 0.0175}$ & $0.0793_{\pm 0.0062}$ & $0.6492_{\pm 0.0225}$ & $0.0552_{\pm 0.0114}$ & $0.4791_{\pm 0.0046}$ & $0.6642_{\pm 0.0044}$ & $0.0072_{\pm 0.0006}$ & $0.7813_{\pm 0.0458}$ & $0.6623_{\pm 0.0456}$ & $0.5868_{\pm 0.0528}$ & $0.6327_{\pm 0.0519}$ & $0.4970_{\pm 0.0179}$ \\
GD\text{-}Sophia & $0.5513_{\pm 0.0133}$ & $0.0901_{\pm 0.0066}$ & $0.6622_{\pm 0.0161}$ & $0.0714_{\pm 0.0107}$ & $0.4725_{\pm 0.0034}$ & $0.6718_{\pm 0.0020}$ & $0.0085_{\pm 0.0005}$ & $0.7225_{\pm 0.0265}$ & $0.7194_{\pm 0.0259}$ & $0.6546_{\pm 0.0329}$ & $0.6959_{\pm 0.0311}$ & $0.5278_{\pm 0.0041}$ \\
SU\text{-}GD\text{-}Muon & $0.6357_{\pm 0.0039}$ & $0.0605_{\pm 0.0016}$ & $0.5435_{\pm 0.0058}$ & $0.0071_{\pm 0.0010}$ & $0.4929_{\pm 0.0119}$ & $0.6042_{\pm 0.0079}$ & $0.0032_{\pm 0.0002}$ & $0.8721_{\pm 0.0126}$ & $0.2840_{\pm 0.0115}$ & $0.2151_{\pm 0.0106}$ & $0.2359_{\pm 0.0115}$ & $0.3141_{\pm 0.0216}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.6252_{\pm 0.0109}$ & $0.0629_{\pm 0.0028}$ & $0.5577_{\pm 0.0168}$ & $0.0080_{\pm 0.0008}$ & $0.4855_{\pm 0.0084}$ & $0.6049_{\pm 0.0108}$ & $0.0034_{\pm 0.0002}$ & $0.8777_{\pm 0.0296}$ & $0.2886_{\pm 0.0309}$ & $0.2230_{\pm 0.0246}$ & $0.2447_{\pm 0.0330}$ & $0.3153_{\pm 0.0297}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.6117_{\pm 0.0021}$ & $0.0655_{\pm 0.0040}$ & $0.5890_{\pm 0.0067}$ & $0.0136_{\pm 0.0028}$ & $0.4947_{\pm 0.0068}$ & $0.6197_{\pm 0.0098}$ & $0.0050_{\pm 0.0002}$ & $0.8930_{\pm 0.0204}$ & $0.3244_{\pm 0.0239}$ & $0.2461_{\pm 0.0252}$ & $0.2744_{\pm 0.0253}$ & $0.2949_{\pm 0.0103}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.6574_{\pm 0.0208}$ & $0.0723_{\pm 0.0062}$ & $0.5749_{\pm 0.0297}$ & $0.0588_{\pm 0.0048}$ & $0.6303_{\pm 0.0090}$ & $0.5776_{\pm 0.0071}$ & $0.0186_{\pm 0.0007}$ & $0.8684_{\pm 0.0076}$ & $0.2388_{\pm 0.0261}$ & $0.2452_{\pm 0.0184}$ & $0.2292_{\pm 0.0193}$ & $0.3257_{\pm 0.0335}$ \\
NPO\text{-}Sophia & $0.6620_{\pm 0.0111}$ & $0.0703_{\pm 0.0037}$ & $0.5688_{\pm 0.0172}$ & $0.0569_{\pm 0.0040}$ & $0.6307_{\pm 0.0016}$ & $0.5749_{\pm 0.0045}$ & $0.0186_{\pm 0.0011}$ & $0.8259_{\pm 0.0030}$ & $0.1982_{\pm 0.0173}$ & $0.2176_{\pm 0.0110}$ & $0.1904_{\pm 0.0125}$ & $0.2657_{\pm 0.0291}$ \\
SU\text{-}NPO\text{-}Muon & $0.6528_{\pm 0.0093}$ & $0.0735_{\pm 0.0049}$ & $0.5829_{\pm 0.0103}$ & $0.0845_{\pm 0.0008}$ & $0.6421_{\pm 0.0096}$ & $0.5801_{\pm 0.0071}$ & $0.0307_{\pm 0.0016}$ & $0.9177_{\pm 0.0104}$ & $0.3067_{\pm 0.0152}$ & $0.2984_{\pm 0.0097}$ & $0.3009_{\pm 0.0127}$ & $0.3327_{\pm 0.0137}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6603_{\pm 0.0058}$ & $0.0689_{\pm 0.0014}$ & $0.5749_{\pm 0.0063}$ & $0.0793_{\pm 0.0004}$ & $0.6473_{\pm 0.0081}$ & $0.5778_{\pm 0.0041}$ & $0.0298_{\pm 0.0005}$ & $0.8910_{\pm 0.0071}$ & $0.2700_{\pm 0.0075}$ & $0.2724_{\pm 0.0064}$ & $0.2657_{\pm 0.0079}$ & $0.3207_{\pm 0.0069}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.6623_{\pm 0.0070}$ & $0.0646_{\pm 0.0047}$ & $0.5754_{\pm 0.0091}$ & $0.0750_{\pm 0.0056}$ & $0.6520_{\pm 0.0016}$ & $0.5772_{\pm 0.0074}$ & $0.0318_{\pm 0.0031}$ & $0.9144_{\pm 0.0180}$ & $0.2909_{\pm 0.0285}$ & $0.2841_{\pm 0.0199}$ & $0.2856_{\pm 0.0227}$ & $0.3594_{\pm 0.0129}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.6834_{\pm 0.0015}$ & $0.0527_{\pm 0.0011}$ & $0.4988_{\pm 0.0051}$ & $0.1035_{\pm 0.0043}$ & $0.5930_{\pm 0.0096}$ & $0.6257_{\pm 0.0026}$ & $0.0289_{\pm 0.0018}$ & $0.9016_{\pm 0.0037}$ & $0.2911_{\pm 0.0113}$ & $0.2108_{\pm 0.0119}$ & $0.3183_{\pm 0.0158}$ & $0.6091_{\pm 0.0222}$ \\
RMU\text{-}Sophia & $0.8361_{\pm 0.0049}$ & $0.0372_{\pm 0.0010}$ & $0.1828_{\pm 0.0018}$ & $0.0171_{\pm 0.0007}$ & $0.6649_{\pm 0.0114}$ & $0.5564_{\pm 0.0039}$ & $0.0033_{\pm 0.0003}$ & $0.7125_{\pm 0.0038}$ & $0.0352_{\pm 0.0010}$ & $0.0224_{\pm 0.0014}$ & $0.0368_{\pm 0.0004}$ & $0.3554_{\pm 0.0281}$ \\
SU\text{-}RMU\text{-}Muon & $0.6585_{\pm 0.0018}$ & $0.0557_{\pm 0.0023}$ & $0.5413_{\pm 0.0033}$ & $0.1321_{\pm 0.0053}$ & $0.5942_{\pm 0.0031}$ & $0.6289_{\pm 0.0029}$ & $0.0339_{\pm 0.0024}$ & $0.9030_{\pm 0.0188}$ & $0.4560_{\pm 0.0151}$ & $0.3717_{\pm 0.0148}$ & $0.4817_{\pm 0.0165}$ & $0.6290_{\pm 0.0282}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.6722_{\pm 0.0020}$ & $0.0529_{\pm 0.0023}$ & $0.5234_{\pm 0.0028}$ & $0.1177_{\pm 0.0039}$ & $0.6012_{\pm 0.0030}$ & $0.6237_{\pm 0.0029}$ & $0.0312_{\pm 0.0020}$ & $0.9500_{\pm 0.0160}$ & $0.3942_{\pm 0.0135}$ & $0.3131_{\pm 0.0128}$ & $0.4206_{\pm 0.0160}$ & $0.6068_{\pm 0.0280}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.7088_{\pm 0.0062}$ & $0.0525_{\pm 0.0006}$ & $0.4774_{\pm 0.0081}$ & $0.0935_{\pm 0.0059}$ & $0.6367_{\pm 0.0051}$ & $0.6043_{\pm 0.0013}$ & $0.0278_{\pm 0.0016}$ & $0.8683_{\pm 0.0110}$ & $0.2392_{\pm 0.0194}$ & $0.1799_{\pm 0.0182}$ & $0.2632_{\pm 0.0240}$ & $0.6061_{\pm 0.0191}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.8187_{\pm 0.0015}$ & $0.0333_{\pm 0.0001}$ & $0.2054_{\pm 0.0003}$ & $0.0763_{\pm 0.0014}$ & $0.6623_{\pm 0.0030}$ & $0.6086_{\pm 0.0010}$ & $0.0943_{\pm 0.0005}$ & $0.7170_{\pm 0.0004}$ & $0.1283_{\pm 0.0042}$ & $0.1310_{\pm 0.0027}$ & $0.5433_{\pm 0.0087}$ & $0.0266_{\pm 0.0013}$ \\
SatImp & $0.4711_{\pm 0.0022}$ & $0.1364_{\pm 0.0011}$ & $0.7637_{\pm 0.0014}$ & $0.3026_{\pm 0.0069}$ & $0.5996_{\pm 0.0009}$ & $0.6353_{\pm 0.0002}$ & $0.1207_{\pm 0.0037}$ & $0.4477_{\pm 0.0013}$ & $0.9521_{\pm 0.0020}$ & $0.8356_{\pm 0.0080}$ & $0.9759_{\pm 0.0010}$ & $0.9934_{\pm 0.0005}$ \\
WGA & $0.3931_{\pm 0.0013}$ & $0.1692_{\pm 0.0031}$ & $0.7956_{\pm 0.0011}$ & $0.5274_{\pm 0.0012}$ & $0.5090_{\pm 0.0025}$ & $0.6768_{\pm 0.0008}$ & $0.0703_{\pm 0.0004}$ & $0.4228_{\pm 0.0021}$ & $0.9680_{\pm 0.0016}$ & $0.9543_{\pm 0.0035}$ & $0.9698_{\pm 0.0018}$ & $0.9323_{\pm 0.0005}$ \\
AltPO & $0.3942_{\pm 0.0058}$ & $0.1453_{\pm 0.0010}$ & $0.8121_{\pm 0.0040}$ & $0.5140_{\pm 0.0068}$ & $0.6265_{\pm 0.0029}$ & $0.6110_{\pm 0.0018}$ & $0.1189_{\pm 0.0006}$ & $0.4407_{\pm 0.0027}$ & $0.9641_{\pm 0.0025}$ & $0.8888_{\pm 0.0050}$ & $0.9619_{\pm 0.0021}$ & $0.9665_{\pm 0.0008}$ \\
SimNPO & $0.3696_{\pm 0.0015}$ & $0.1749_{\pm 0.0027}$ & $0.8296_{\pm 0.0012}$ & $0.4388_{\pm 0.0029}$ & $0.5101_{\pm 0.0019}$ & $0.6748_{\pm 0.0008}$ & $0.0554_{\pm 0.0004}$ & $0.4434_{\pm 0.0022}$ & $0.9724_{\pm 0.0010}$ & $0.9357_{\pm 0.0022}$ & $0.9728_{\pm 0.0010}$ & $0.8070_{\pm 0.0111}$ \\
PDU & $0.3900_{\pm 0.0150}$ & $0.1968_{\pm 0.0134}$ & $0.8187_{\pm 0.0105}$ & $0.4317_{\pm 0.0149}$ & $0.5781_{\pm 0.0016}$ & $0.6436_{\pm 0.0008}$ & $0.1113_{\pm 0.0010}$ & $0.4211_{\pm 0.0045}$ & $0.9578_{\pm 0.0042}$ & $0.9310_{\pm 0.0089}$ & $0.9732_{\pm 0.0026}$ & $0.9972_{\pm 0.0002}$ \\
IdkDPO & $0.3636_{\pm 0.0112}$ & $0.2322_{\pm 0.0085}$ & $0.8266_{\pm 0.0078}$ & $0.5214_{\pm 0.0165}$ & $0.5439_{\pm 0.0035}$ & $0.6581_{\pm 0.0022}$ & $0.0882_{\pm 0.0020}$ & $0.4236_{\pm 0.0032}$ & $0.9737_{\pm 0.0022}$ & $0.9450_{\pm 0.0032}$ & $0.9741_{\pm 0.0019}$ & $0.9308_{\pm 0.0072}$ \\
GradAscent & $0.2258_{\pm 0.0041}$ & $0.3512_{\pm 0.0053}$ & $0.9091_{\pm 0.0022}$ & $0.7022_{\pm 0.0035}$ & $0.5522_{\pm 0.0016}$ & $0.6560_{\pm 0.0007}$ & $0.1527_{\pm 0.0006}$ & $0.3899_{\pm 0.0004}$ & $0.9892_{\pm 0.0005}$ & $0.9888_{\pm 0.0003}$ & $0.9913_{\pm 0.0003}$ & $0.9940_{\pm 0.0006}$ \\
CEU & $0.6810_{\pm 0.0073}$ & $0.0569_{\pm 0.0020}$ & $0.5369_{\pm 0.0099}$ & $0.1115_{\pm 0.0059}$ & $0.6545_{\pm 0.0031}$ & $0.6117_{\pm 0.0014}$ & $0.0605_{\pm 0.0028}$ & $0.5814_{\pm 0.0084}$ & $0.7978_{\pm 0.0089}$ & $0.5673_{\pm 0.0102}$ & $0.8772_{\pm 0.0082}$ & $0.9390_{\pm 0.0068}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Method} & \multicolumn{7}{c}{\textbf{Memorization}} & \multicolumn{5}{c}{\textbf{Privacy}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-13}
 & \textbf{Mem} & ES & EM & F.Prob & F.TR & TR & P.Prob & \textbf{Priv} & MIA.Loss & MIA.ZLib & MIA.MinK & MIA.MinK++ \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.0754_{\pm 0.0000}$ & $0.7307_{\pm 0.0000}$ & $0.9741_{\pm 0.0000}$ & $0.8855_{\pm 0.0000}$ & $0.4926_{\pm 0.0000}$ & $0.6922_{\pm 0.0000}$ & $0.0987_{\pm 0.0000}$ & $0.3628_{\pm 0.0000}$ & $0.9999_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $0.9995_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6430_{\pm 0.0000}$ & $0.0637_{\pm 0.0000}$ & $0.5941_{\pm 0.0000}$ & $0.1270_{\pm 0.0000}$ & $0.6479_{\pm 0.0000}$ & $0.5746_{\pm 0.0000}$ & $0.0537_{\pm 0.0000}$ & $0.9994_{\pm 0.0000}$ & $0.3641_{\pm 0.0000}$ & $0.2963_{\pm 0.0000}$ & $0.3624_{\pm 0.0000}$ & $0.4704_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.5316_{\pm 0.0084}$ & $0.0948_{\pm 0.0059}$ & $0.6928_{\pm 0.0087}$ & $0.1005_{\pm 0.0099}$ & $0.4876_{\pm 0.0029}$ & $0.6770_{\pm 0.0018}$ & $0.0108_{\pm 0.0005}$ & $0.6681_{\pm 0.0083}$ & $0.7435_{\pm 0.0089}$ & $0.7071_{\pm 0.0122}$ & $0.7266_{\pm 0.0086}$ & $0.5604_{\pm 0.0086}$ \\
GD\text{-}Sophia & $0.6450_{\pm 0.0126}$ & $0.0495_{\pm 0.0069}$ & $0.5082_{\pm 0.0319}$ & $0.0073_{\pm 0.0017}$ & $0.4756_{\pm 0.0083}$ & $0.6124_{\pm 0.0084}$ & $0.0012_{\pm 0.0004}$ & $0.7699_{\pm 0.0234}$ & $0.1538_{\pm 0.0354}$ & $0.0888_{\pm 0.0171}$ & $0.1198_{\pm 0.0358}$ & $0.2116_{\pm 0.0132}$ \\
SU\text{-}GD\text{-}Muon & $0.6242_{\pm 0.0054}$ & $0.0610_{\pm 0.0074}$ & $0.5717_{\pm 0.0112}$ & $0.0146_{\pm 0.0020}$ & $0.5021_{\pm 0.0070}$ & $0.6206_{\pm 0.0025}$ & $0.0031_{\pm 0.0003}$ & $0.8872_{\pm 0.0245}$ & $0.2883_{\pm 0.0370}$ & $0.2199_{\pm 0.0204}$ & $0.2473_{\pm 0.0367}$ & $0.2932_{\pm 0.0217}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.6265_{\pm 0.0107}$ & $0.0608_{\pm 0.0039}$ & $0.5668_{\pm 0.0127}$ & $0.0148_{\pm 0.0019}$ & $0.5011_{\pm 0.0127}$ & $0.6107_{\pm 0.0100}$ & $0.0032_{\pm 0.0006}$ & $0.8677_{\pm 0.0345}$ & $0.2655_{\pm 0.0436}$ & $0.2042_{\pm 0.0328}$ & $0.2258_{\pm 0.0455}$ & $0.2753_{\pm 0.0267}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.6123_{\pm 0.0079}$ & $0.0678_{\pm 0.0018}$ & $0.5919_{\pm 0.0104}$ & $0.0200_{\pm 0.0021}$ & $0.5030_{\pm 0.0102}$ & $0.6166_{\pm 0.0013}$ & $0.0047_{\pm 0.0006}$ & $0.8703_{\pm 0.0270}$ & $0.2726_{\pm 0.0326}$ & $0.2080_{\pm 0.0290}$ & $0.2371_{\pm 0.0355}$ & $0.2657_{\pm 0.0181}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.5648_{\pm 0.0062}$ & $0.0989_{\pm 0.0038}$ & $0.6698_{\pm 0.0078}$ & $0.2496_{\pm 0.0035}$ & $0.6209_{\pm 0.0040}$ & $0.6257_{\pm 0.0009}$ & $0.0887_{\pm 0.0076}$ & $0.6050_{\pm 0.0020}$ & $0.8104_{\pm 0.0083}$ & $0.7280_{\pm 0.0086}$ & $0.8133_{\pm 0.0054}$ & $0.6468_{\pm 0.0369}$ \\
NPO\text{-}Sophia & $0.6766_{\pm 0.0010}$ & $0.0679_{\pm 0.0019}$ & $0.5586_{\pm 0.0027}$ & $0.0680_{\pm 0.0019}$ & $0.6663_{\pm 0.0025}$ & $0.5592_{\pm 0.0088}$ & $0.0316_{\pm 0.0020}$ & $0.7983_{\pm 0.0215}$ & $0.1557_{\pm 0.0230}$ & $0.1769_{\pm 0.0158}$ & $0.1525_{\pm 0.0230}$ & $0.2117_{\pm 0.0234}$ \\
SU\text{-}NPO\text{-}Muon & $0.6636_{\pm 0.0049}$ & $0.0679_{\pm 0.0029}$ & $0.5790_{\pm 0.0027}$ & $0.0891_{\pm 0.0073}$ & $0.6750_{\pm 0.0089}$ & $0.5644_{\pm 0.0061}$ & $0.0421_{\pm 0.0041}$ & $0.8347_{\pm 0.0116}$ & $0.1867_{\pm 0.0193}$ & $0.2222_{\pm 0.0117}$ & $0.1877_{\pm 0.0171}$ & $0.2472_{\pm 0.0144}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6842_{\pm 0.0119}$ & $0.0642_{\pm 0.0053}$ & $0.5473_{\pm 0.0155}$ & $0.0703_{\pm 0.0078}$ & $0.6703_{\pm 0.0063}$ & $0.5584_{\pm 0.0060}$ & $0.0327_{\pm 0.0036}$ & $0.8049_{\pm 0.0095}$ & $0.1449_{\pm 0.0152}$ & $0.1818_{\pm 0.0155}$ & $0.1491_{\pm 0.0118}$ & $0.2471_{\pm 0.0432}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.6867_{\pm 0.0091}$ & $0.0610_{\pm 0.0065}$ & $0.5449_{\pm 0.0119}$ & $0.0688_{\pm 0.0037}$ & $0.6719_{\pm 0.0045}$ & $0.5620_{\pm 0.0063}$ & $0.0348_{\pm 0.0014}$ & $0.8113_{\pm 0.0097}$ & $0.1598_{\pm 0.0136}$ & $0.1871_{\pm 0.0141}$ & $0.1634_{\pm 0.0111}$ & $0.2374_{\pm 0.0294}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.8068_{\pm 0.0024}$ & $0.0371_{\pm 0.0028}$ & $0.2981_{\pm 0.0080}$ & $0.0299_{\pm 0.0026}$ & $0.6834_{\pm 0.0086}$ & $0.5606_{\pm 0.0066}$ & $0.0081_{\pm 0.0014}$ & $0.7481_{\pm 0.0101}$ & $0.0533_{\pm 0.0028}$ & $0.0366_{\pm 0.0023}$ & $0.0603_{\pm 0.0040}$ & $0.3679_{\pm 0.0486}$ \\
RMU\text{-}Sophia & $0.7594_{\pm 0.0073}$ & $0.0385_{\pm 0.0019}$ & $0.3973_{\pm 0.0126}$ & $0.0549_{\pm 0.0066}$ & $0.6625_{\pm 0.0055}$ & $0.5790_{\pm 0.0081}$ & $0.0184_{\pm 0.0025}$ & $0.8119_{\pm 0.0090}$ & $0.1243_{\pm 0.0210}$ & $0.0927_{\pm 0.0148}$ & $0.1441_{\pm 0.0301}$ & $0.5311_{\pm 0.0573}$ \\
SU\text{-}RMU\text{-}Muon & $0.6253_{\pm 0.0090}$ & $0.0569_{\pm 0.0029}$ & $0.5881_{\pm 0.0104}$ & $0.1674_{\pm 0.0172}$ & $0.5857_{\pm 0.0017}$ & $0.6291_{\pm 0.0036}$ & $0.0385_{\pm 0.0040}$ & $0.7744_{\pm 0.0533}$ & $0.5839_{\pm 0.0605}$ & $0.5040_{\pm 0.0538}$ & $0.6047_{\pm 0.0626}$ & $0.6993_{\pm 0.0378}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.6455_{\pm 0.0117}$ & $0.0556_{\pm 0.0018}$ & $0.5621_{\pm 0.0147}$ & $0.1442_{\pm 0.0163}$ & $0.5937_{\pm 0.0050}$ & $0.6211_{\pm 0.0041}$ & $0.0333_{\pm 0.0034}$ & $0.8548_{\pm 0.0571}$ & $0.4906_{\pm 0.0659}$ & $0.4123_{\pm 0.0583}$ & $0.5146_{\pm 0.0688}$ & $0.6508_{\pm 0.0383}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.8024_{\pm 0.0033}$ & $0.0350_{\pm 0.0002}$ & $0.3118_{\pm 0.0023}$ & $0.0319_{\pm 0.0009}$ & $0.6837_{\pm 0.0089}$ & $0.5637_{\pm 0.0046}$ & $0.0126_{\pm 0.0013}$ & $0.7607_{\pm 0.0077}$ & $0.0570_{\pm 0.0026}$ & $0.0416_{\pm 0.0026}$ & $0.0723_{\pm 0.0030}$ & $0.5329_{\pm 0.0400}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.8078_{\pm 0.0013}$ & $0.0338_{\pm 0.0001}$ & $0.2116_{\pm 0.0012}$ & $0.0890_{\pm 0.0014}$ & $0.6450_{\pm 0.0029}$ & $0.6167_{\pm 0.0004}$ & $0.0995_{\pm 0.0003}$ & $0.7455_{\pm 0.0017}$ & $0.1448_{\pm 0.0055}$ & $0.1485_{\pm 0.0046}$ & $0.5267_{\pm 0.0084}$ & $0.0524_{\pm 0.0032}$ \\
SatImp & $0.3409_{\pm 0.0045}$ & $0.2400_{\pm 0.0074}$ & $0.8428_{\pm 0.0030}$ & $0.5479_{\pm 0.0054}$ & $0.5416_{\pm 0.0011}$ & $0.6663_{\pm 0.0006}$ & $0.1659_{\pm 0.0005}$ & $0.3782_{\pm 0.0003}$ & $0.9805_{\pm 0.0004}$ & $0.9788_{\pm 0.0005}$ & $0.9914_{\pm 0.0003}$ & $0.9954_{\pm 0.0001}$ \\
WGA & $0.3619_{\pm 0.0057}$ & $0.1933_{\pm 0.0067}$ & $0.8187_{\pm 0.0037}$ & $0.5739_{\pm 0.0071}$ & $0.5134_{\pm 0.0043}$ & $0.6850_{\pm 0.0012}$ & $0.0778_{\pm 0.0007}$ & $0.4000_{\pm 0.0036}$ & $0.9707_{\pm 0.0027}$ & $0.9633_{\pm 0.0044}$ & $0.9727_{\pm 0.0024}$ & $0.9358_{\pm 0.0047}$ \\
AltPO & $0.3959_{\pm 0.0055}$ & $0.1347_{\pm 0.0038}$ & $0.8120_{\pm 0.0041}$ & $0.5149_{\pm 0.0046}$ & $0.6393_{\pm 0.0009}$ & $0.6147_{\pm 0.0010}$ & $0.1376_{\pm 0.0012}$ & $0.4165_{\pm 0.0048}$ & $0.9584_{\pm 0.0043}$ & $0.9077_{\pm 0.0065}$ & $0.9630_{\pm 0.0048}$ & $0.9819_{\pm 0.0029}$ \\
SimNPO & $0.3635_{\pm 0.0015}$ & $0.1832_{\pm 0.0031}$ & $0.8339_{\pm 0.0008}$ & $0.4503_{\pm 0.0052}$ & $0.5158_{\pm 0.0027}$ & $0.6827_{\pm 0.0007}$ & $0.0605_{\pm 0.0010}$ & $0.4319_{\pm 0.0025}$ & $0.9646_{\pm 0.0016}$ & $0.9294_{\pm 0.0031}$ & $0.9645_{\pm 0.0017}$ & $0.8055_{\pm 0.0052}$ \\
PDU & $0.7335_{\pm 0.0054}$ & $0.0461_{\pm 0.0013}$ & $0.4504_{\pm 0.0054}$ & $0.0484_{\pm 0.0060}$ & $0.6517_{\pm 0.0060}$ & $0.6171_{\pm 0.0033}$ & $0.0195_{\pm 0.0021}$ & $0.6475_{\pm 0.0025}$ & $0.6076_{\pm 0.0082}$ & $0.4918_{\pm 0.0063}$ & $0.7390_{\pm 0.0037}$ & $0.9713_{\pm 0.0044}$ \\
IdkDPO & $0.3157_{\pm 0.0063}$ & $0.2960_{\pm 0.0037}$ & $0.8561_{\pm 0.0037}$ & $0.5956_{\pm 0.0096}$ & $0.5484_{\pm 0.0024}$ & $0.6640_{\pm 0.0007}$ & $0.1123_{\pm 0.0006}$ & $0.3941_{\pm 0.0050}$ & $0.9812_{\pm 0.0013}$ & $0.9599_{\pm 0.0063}$ & $0.9823_{\pm 0.0014}$ & $0.9482_{\pm 0.0145}$ \\
GradAscent & $0.1650_{\pm 0.0024}$ & $0.4809_{\pm 0.0173}$ & $0.9364_{\pm 0.0012}$ & $0.7855_{\pm 0.0011}$ & $0.5146_{\pm 0.0011}$ & $0.6806_{\pm 0.0007}$ & $0.1262_{\pm 0.0011}$ & $0.3653_{\pm 0.0002}$ & $0.9978_{\pm 0.0001}$ & $0.9978_{\pm 0.0002}$ & $0.9985_{\pm 0.0001}$ & $0.9942_{\pm 0.0010}$ \\
CEU & $0.2218_{\pm 0.0031}$ & $0.3746_{\pm 0.0010}$ & $0.9158_{\pm 0.0016}$ & $0.6286_{\pm 0.0022}$ & $0.5355_{\pm 0.0006}$ & $0.6692_{\pm 0.0003}$ & $0.1532_{\pm 0.0003}$ & $0.3672_{\pm 0.0004}$ & $0.9955_{\pm 0.0003}$ & $0.9929_{\pm 0.0006}$ & $0.9992_{\pm 0.0001}$ & $0.9966_{\pm 0.0009}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Method} & \multicolumn{7}{c}{\textbf{Memorization}} & \multicolumn{5}{c}{\textbf{Privacy}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-13}
 & \textbf{Mem} & ES & EM & F.Prob & F.TR & TR & P.Prob & \textbf{Priv} & MIA.Loss & MIA.ZLib & MIA.MinK & MIA.MinK++ \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.0583_{\pm 0.0000}$ & $0.7432_{\pm 0.0000}$ & $0.9810_{\pm 0.0000}$ & $0.9012_{\pm 0.0000}$ & $0.4924_{\pm 0.0000}$ & $0.6897_{\pm 0.0000}$ & $0.0973_{\pm 0.0000}$ & $0.5001_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $0.9994_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6065_{\pm 0.0000}$ & $0.0693_{\pm 0.0000}$ & $0.6436_{\pm 0.0000}$ & $0.1654_{\pm 0.0000}$ & $0.6593_{\pm 0.0000}$ & $0.5803_{\pm 0.0000}$ & $0.0660_{\pm 0.0000}$ & $0.9994_{\pm 0.0000}$ & $0.4831_{\pm 0.0000}$ & $0.5319_{\pm 0.0000}$ & $0.4706_{\pm 0.0000}$ & $0.5169_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.5973_{\pm 0.0083}$ & $0.0602_{\pm 0.0049}$ & $0.6250_{\pm 0.0068}$ & $0.0485_{\pm 0.0026}$ & $0.5228_{\pm 0.0188}$ & $0.6255_{\pm 0.0106}$ & $0.0098_{\pm 0.0004}$ & $0.8213_{\pm 0.0149}$ & $0.3497_{\pm 0.0214}$ & $0.3709_{\pm 0.0275}$ & $0.3198_{\pm 0.0223}$ & $0.2623_{\pm 0.0140}$ \\
GD\text{-}Sophia & $0.5881_{\pm 0.0093}$ & $0.0656_{\pm 0.0155}$ & $0.6214_{\pm 0.0129}$ & $0.0590_{\pm 0.0033}$ & $0.4953_{\pm 0.0288}$ & $0.6202_{\pm 0.0094}$ & $0.0086_{\pm 0.0005}$ & $0.8689_{\pm 0.0169}$ & $0.4091_{\pm 0.0300}$ & $0.3815_{\pm 0.0284}$ & $0.3740_{\pm 0.0251}$ & $0.3269_{\pm 0.0053}$ \\
SU\text{-}GD\text{-}Muon & $0.5301_{\pm 0.0067}$ & $0.0888_{\pm 0.0150}$ & $0.6945_{\pm 0.0079}$ & $0.0976_{\pm 0.0043}$ & $0.4845_{\pm 0.0118}$ & $0.6508_{\pm 0.0053}$ & $0.0174_{\pm 0.0002}$ & $0.9004_{\pm 0.0066}$ & $0.5976_{\pm 0.0187}$ & $0.6132_{\pm 0.0185}$ & $0.5794_{\pm 0.0184}$ & $0.4258_{\pm 0.0304}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.5597_{\pm 0.0005}$ & $0.0800_{\pm 0.0143}$ & $0.6775_{\pm 0.0069}$ & $0.0920_{\pm 0.0086}$ & $0.5394_{\pm 0.0219}$ & $0.6231_{\pm 0.0098}$ & $0.0141_{\pm 0.0013}$ & $0.9229_{\pm 0.0261}$ & $0.5519_{\pm 0.0387}$ & $0.5762_{\pm 0.0378}$ & $0.5398_{\pm 0.0419}$ & $0.3977_{\pm 0.0361}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.5522_{\pm 0.0046}$ & $0.0751_{\pm 0.0107}$ & $0.6800_{\pm 0.0117}$ & $0.0986_{\pm 0.0071}$ & $0.5203_{\pm 0.0190}$ & $0.6310_{\pm 0.0157}$ & $0.0155_{\pm 0.0008}$ & $0.9040_{\pm 0.0266}$ & $0.5674_{\pm 0.0476}$ & $0.5817_{\pm 0.0325}$ & $0.5633_{\pm 0.0438}$ & $0.3681_{\pm 0.0124}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.3328_{\pm 0.0023}$ & $0.2082_{\pm 0.0093}$ & $0.8508_{\pm 0.0023}$ & $0.5301_{\pm 0.0031}$ & $0.5204_{\pm 0.0039}$ & $0.6716_{\pm 0.0021}$ & $0.1053_{\pm 0.0040}$ & $0.5761_{\pm 0.0035}$ & $0.9428_{\pm 0.0012}$ & $0.9554_{\pm 0.0038}$ & $0.9450_{\pm 0.0032}$ & $0.8327_{\pm 0.0094}$ \\
NPO\text{-}Sophia & $0.5604_{\pm 0.0091}$ & $0.0931_{\pm 0.0129}$ & $0.6850_{\pm 0.0076}$ & $0.1773_{\pm 0.0059}$ & $0.6082_{\pm 0.0108}$ & $0.6227_{\pm 0.0047}$ & $0.0825_{\pm 0.0066}$ & $0.9000_{\pm 0.0049}$ & $0.6202_{\pm 0.0074}$ & $0.5943_{\pm 0.0059}$ & $0.6019_{\pm 0.0110}$ & $0.4538_{\pm 0.0154}$ \\
SU\text{-}NPO\text{-}Muon & $0.6319_{\pm 0.0094}$ & $0.0651_{\pm 0.0037}$ & $0.6159_{\pm 0.0069}$ & $0.0622_{\pm 0.0009}$ & $0.6291_{\pm 0.0169}$ & $0.5948_{\pm 0.0057}$ & $0.0499_{\pm 0.0023}$ & $0.7479_{\pm 0.0119}$ & $0.2377_{\pm 0.0255}$ & $0.2993_{\pm 0.0083}$ & $0.2044_{\pm 0.0182}$ & $0.2569_{\pm 0.0053}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6502_{\pm 0.0173}$ & $0.0548_{\pm 0.0074}$ & $0.6096_{\pm 0.0167}$ & $0.0806_{\pm 0.0055}$ & $0.6935_{\pm 0.0279}$ & $0.5682_{\pm 0.0011}$ & $0.0474_{\pm 0.0045}$ & $0.7922_{\pm 0.0368}$ & $0.2856_{\pm 0.0586}$ & $0.3346_{\pm 0.0254}$ & $0.2756_{\pm 0.0594}$ & $0.2821_{\pm 0.0141}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.5459_{\pm 0.0210}$ & $0.0837_{\pm 0.0171}$ & $0.7060_{\pm 0.0170}$ & $0.1995_{\pm 0.0188}$ & $0.6325_{\pm 0.0236}$ & $0.6142_{\pm 0.0044}$ & $0.0748_{\pm 0.0111}$ & $0.8779_{\pm 0.0183}$ & $0.6403_{\pm 0.0420}$ & $0.5937_{\pm 0.0330}$ & $0.6335_{\pm 0.0527}$ & $0.4621_{\pm 0.0928}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.7134_{\pm 0.0100}$ & $0.0346_{\pm 0.0022}$ & $0.5137_{\pm 0.0121}$ & $0.0869_{\pm 0.0064}$ & $0.7048_{\pm 0.0093}$ & $0.5821_{\pm 0.0077}$ & $0.0302_{\pm 0.0016}$ & $0.8086_{\pm 0.0211}$ & $0.3102_{\pm 0.0268}$ & $0.2401_{\pm 0.0492}$ & $0.3348_{\pm 0.0329}$ & $0.6556_{\pm 0.0210}$ \\
RMU\text{-}Sophia & $0.6550_{\pm 0.0000}$ & $0.0390_{\pm 0.0000}$ & $0.5892_{\pm 0.0000}$ & $0.1780_{\pm 0.0000}$ & $0.7063_{\pm 0.0000}$ & $0.5750_{\pm 0.0000}$ & $0.0581_{\pm 0.0000}$ & $0.8721_{\pm 0.0000}$ & $0.5737_{\pm 0.0000}$ & $0.5844_{\pm 0.0000}$ & $0.6062_{\pm 0.0000}$ & $0.7344_{\pm 0.0000}$ \\
SU\text{-}RMU\text{-}Muon & $0.7005_{\pm 0.0081}$ & $0.0357_{\pm 0.0004}$ & $0.5270_{\pm 0.0089}$ & $0.1073_{\pm 0.0081}$ & $0.6952_{\pm 0.0104}$ & $0.5782_{\pm 0.0028}$ & $0.0304_{\pm 0.0022}$ & $0.8242_{\pm 0.0193}$ & $0.3096_{\pm 0.0259}$ & $0.3006_{\pm 0.0301}$ & $0.3398_{\pm 0.0283}$ & $0.6763_{\pm 0.0084}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.7031_{\pm 0.0146}$ & $0.0396_{\pm 0.0030}$ & $0.5221_{\pm 0.0189}$ & $0.1063_{\pm 0.0176}$ & $0.6968_{\pm 0.0065}$ & $0.5822_{\pm 0.0051}$ & $0.0292_{\pm 0.0034}$ & $0.8093_{\pm 0.0338}$ & $0.2892_{\pm 0.0514}$ & $0.2620_{\pm 0.0656}$ & $0.3073_{\pm 0.0546}$ & $0.6242_{\pm 0.0549}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.6684_{\pm 0.0232}$ & $0.0514_{\pm 0.0036}$ & $0.5506_{\pm 0.0296}$ & $0.1323_{\pm 0.0225}$ & $0.6462_{\pm 0.0190}$ & $0.6073_{\pm 0.0104}$ & $0.0361_{\pm 0.0031}$ & $0.8627_{\pm 0.0312}$ & $0.3857_{\pm 0.0838}$ & $0.3690_{\pm 0.0781}$ & $0.4045_{\pm 0.0790}$ & $0.6796_{\pm 0.0539}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.8171_{\pm 0.0030}$ & $0.0336_{\pm 0.0023}$ & $0.3116_{\pm 0.0028}$ & $0.0610_{\pm 0.0041}$ & $0.7447_{\pm 0.0095}$ & $0.5580_{\pm 0.0086}$ & $0.0677_{\pm 0.0032}$ & $0.6712_{\pm 0.0297}$ & $0.1385_{\pm 0.0240}$ & $0.2117_{\pm 0.0291}$ & $0.1833_{\pm 0.0437}$ & $0.1610_{\pm 0.0281}$ \\
SatImp & $0.2277_{\pm 0.0072}$ & $0.2746_{\pm 0.0057}$ & $0.9021_{\pm 0.0050}$ & $0.7474_{\pm 0.0021}$ & $0.5002_{\pm 0.0009}$ & $0.6835_{\pm 0.0002}$ & $0.1159_{\pm 0.0019}$ & $0.5084_{\pm 0.0016}$ & $0.9905_{\pm 0.0019}$ & $0.9996_{\pm 0.0003}$ & $0.9927_{\pm 0.0013}$ & $0.9835_{\pm 0.0049}$ \\
WGA & $0.2801_{\pm 0.0101}$ & $0.2388_{\pm 0.0046}$ & $0.8725_{\pm 0.0071}$ & $0.6789_{\pm 0.0107}$ & $0.4995_{\pm 0.0032}$ & $0.6882_{\pm 0.0015}$ & $0.0840_{\pm 0.0008}$ & $0.5251_{\pm 0.0020}$ & $0.9738_{\pm 0.0020}$ & $0.9940_{\pm 0.0008}$ & $0.9785_{\pm 0.0008}$ & $0.9523_{\pm 0.0061}$ \\
AltPO & $0.2210_{\pm 0.0020}$ & $0.2573_{\pm 0.0238}$ & $0.9124_{\pm 0.0012}$ & $0.7205_{\pm 0.0026}$ & $0.5678_{\pm 0.0014}$ & $0.6504_{\pm 0.0009}$ & $0.1587_{\pm 0.0003}$ & $0.5034_{\pm 0.0006}$ & $0.9928_{\pm 0.0012}$ & $0.9996_{\pm 0.0006}$ & $0.9969_{\pm 0.0005}$ & $0.9977_{\pm 0.0003}$ \\
SimNPO & $0.3114_{\pm 0.0033}$ & $0.2130_{\pm 0.0025}$ & $0.8666_{\pm 0.0020}$ & $0.5288_{\pm 0.0058}$ & $0.5105_{\pm 0.0028}$ & $0.6819_{\pm 0.0013}$ & $0.0798_{\pm 0.0004}$ & $0.5773_{\pm 0.0027}$ & $0.9476_{\pm 0.0005}$ & $0.9575_{\pm 0.0054}$ & $0.9498_{\pm 0.0018}$ & $0.8063_{\pm 0.0058}$ \\
PDU & $0.5284_{\pm 0.0047}$ & $0.1158_{\pm 0.0057}$ & $0.6963_{\pm 0.0053}$ & $0.2470_{\pm 0.0129}$ & $0.5505_{\pm 0.0036}$ & $0.6627_{\pm 0.0011}$ & $0.0528_{\pm 0.0022}$ & $0.6949_{\pm 0.0045}$ & $0.7203_{\pm 0.0114}$ & $0.6864_{\pm 0.0079}$ & $0.7560_{\pm 0.0038}$ & $0.9819_{\pm 0.0010}$ \\
IdkDPO & $0.1759_{\pm 0.0014}$ & $0.3958_{\pm 0.0184}$ & $0.9335_{\pm 0.0011}$ & $0.7598_{\pm 0.0027}$ & $0.5326_{\pm 0.0023}$ & $0.6694_{\pm 0.0013}$ & $0.1486_{\pm 0.0006}$ & $0.5037_{\pm 0.0008}$ & $0.9931_{\pm 0.0009}$ & $1.0000_{\pm 0.0000}$ & $0.9967_{\pm 0.0011}$ & $0.9958_{\pm 0.0011}$ \\
GradAscent & $0.1530_{\pm 0.0020}$ & $0.4126_{\pm 0.0128}$ & $0.9426_{\pm 0.0009}$ & $0.8004_{\pm 0.0020}$ & $0.4977_{\pm 0.0023}$ & $0.6858_{\pm 0.0009}$ & $0.1100_{\pm 0.0016}$ & $0.5061_{\pm 0.0007}$ & $0.9929_{\pm 0.0012}$ & $0.9994_{\pm 0.0005}$ & $0.9946_{\pm 0.0008}$ & $0.9892_{\pm 0.0016}$ \\
CEU & $0.0913_{\pm 0.0059}$ & $0.5920_{\pm 0.0105}$ & $0.9701_{\pm 0.0024}$ & $0.8291_{\pm 0.0020}$ & $0.5057_{\pm 0.0006}$ & $0.6824_{\pm 0.0002}$ & $0.1282_{\pm 0.0008}$ & $0.5001_{\pm 0.0001}$ & $0.9998_{\pm 0.0003}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ \\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3.5pt}
\renewcommand{\arraystretch}{1.10}
\setlength{\heavyrulewidth}{0.9pt}
\setlength{\lightrulewidth}{0.5pt}
\caption{Memorization and Privacy detail --- Llama-3.2-3B-Instruct on Forget 10\%.}
\label{tab:appendix_memgpriv_3b_forget10}
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Method} & \multicolumn{7}{c}{\textbf{Memorization}} & \multicolumn{5}{c}{\textbf{Privacy}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-13}
 & \textbf{Mem} & ES & EM & F.Prob & F.TR & TR & P.Prob & \textbf{Priv} & MIA.Loss & MIA.ZLib & MIA.MinK & MIA.MinK++ \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.0283_{\pm 0.0000}$ & $0.8904_{\pm 0.0000}$ & $0.9909_{\pm 0.0000}$ & $0.9510_{\pm 0.0000}$ & $0.4869_{\pm 0.0000}$ & $0.4719_{\pm 0.0000}$ & $0.0944_{\pm 0.0000}$ & $0.3899_{\pm 0.0000}$ & $0.9983_{\pm 0.0000}$ & $0.9992_{\pm 0.0000}$ & $0.9983_{\pm 0.0000}$ & $0.9984_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6408_{\pm 0.0000}$ & $0.0648_{\pm 0.0000}$ & $0.5994_{\pm 0.0000}$ & $0.1241_{\pm 0.0000}$ & $0.6514_{\pm 0.0000}$ & $0.6436_{\pm 0.0000}$ & $0.0523_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $0.3962_{\pm 0.0000}$ & $0.3119_{\pm 0.0000}$ & $0.3940_{\pm 0.0000}$ & $0.4933_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.2533_{\pm 0.0022}$ & $0.3510_{\pm 0.0045}$ & $0.8963_{\pm 0.0011}$ & $0.5988_{\pm 0.0038}$ & $0.4728_{\pm 0.0007}$ & $0.6957_{\pm 0.0004}$ & $0.0294_{\pm 0.0010}$ & $0.4264_{\pm 0.0011}$ & $0.9807_{\pm 0.0002}$ & $0.9742_{\pm 0.0014}$ & $0.9808_{\pm 0.0002}$ & $0.8656_{\pm 0.0044}$ \\
GD\text{-}Sophia & $0.5688_{\pm 0.0033}$ & $0.0911_{\pm 0.0041}$ & $0.6206_{\pm 0.0072}$ & $0.0469_{\pm 0.0029}$ & $0.4453_{\pm 0.0071}$ & $0.6817_{\pm 0.0020}$ & $0.0028_{\pm 0.0001}$ & $0.8112_{\pm 0.0210}$ & $0.6327_{\pm 0.0213}$ & $0.5485_{\pm 0.0201}$ & $0.5927_{\pm 0.0225}$ & $0.5526_{\pm 0.0200}$ \\
SU\text{-}GD\text{-}Muon & $0.4177_{\pm 0.0061}$ & $0.1733_{\pm 0.0008}$ & $0.7926_{\pm 0.0043}$ & $0.2217_{\pm 0.0139}$ & $0.4424_{\pm 0.0035}$ & $0.6987_{\pm 0.0009}$ & $0.0097_{\pm 0.0002}$ & $0.5339_{\pm 0.0127}$ & $0.8987_{\pm 0.0089}$ & $0.8572_{\pm 0.0130}$ & $0.8928_{\pm 0.0097}$ & $0.7162_{\pm 0.0259}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.4306_{\pm 0.0071}$ & $0.1624_{\pm 0.0042}$ & $0.7816_{\pm 0.0053}$ & $0.1969_{\pm 0.0131}$ & $0.4404_{\pm 0.0038}$ & $0.6978_{\pm 0.0007}$ & $0.0086_{\pm 0.0002}$ & $0.5497_{\pm 0.0147}$ & $0.8839_{\pm 0.0103}$ & $0.8416_{\pm 0.0168}$ & $0.8777_{\pm 0.0116}$ & $0.7007_{\pm 0.0246}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.6065_{\pm 0.0386}$ & $0.0717_{\pm 0.0117}$ & $0.5683_{\pm 0.0731}$ & $0.0136_{\pm 0.0042}$ & $0.4649_{\pm 0.0042}$ & $0.6395_{\pm 0.0138}$ & $0.0012_{\pm 0.0004}$ & $0.8707_{\pm 0.0363}$ & $0.2687_{\pm 0.0514}$ & $0.2139_{\pm 0.0408}$ & $0.2223_{\pm 0.0548}$ & $0.3801_{\pm 0.0186}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.6629_{\pm 0.0033}$ & $0.0590_{\pm 0.0004}$ & $0.5625_{\pm 0.0056}$ & $0.0487_{\pm 0.0006}$ & $0.6117_{\pm 0.0012}$ & $0.5712_{\pm 0.0085}$ & $0.0126_{\pm 0.0007}$ & $0.8930_{\pm 0.0122}$ & $0.2604_{\pm 0.0060}$ & $0.2606_{\pm 0.0039}$ & $0.2726_{\pm 0.0058}$ & $0.4151_{\pm 0.0940}$ \\
NPO\text{-}Sophia & $0.6374_{\pm 0.0088}$ & $0.0601_{\pm 0.0036}$ & $0.5991_{\pm 0.0110}$ & $0.0854_{\pm 0.0062}$ & $0.6163_{\pm 0.0031}$ & $0.5950_{\pm 0.0028}$ & $0.0235_{\pm 0.0018}$ & $0.9534_{\pm 0.0061}$ & $0.4107_{\pm 0.0443}$ & $0.3646_{\pm 0.0288}$ & $0.4137_{\pm 0.0379}$ & $0.4489_{\pm 0.0182}$ \\
SU\text{-}NPO\text{-}Muon & $0.6744_{\pm 0.0053}$ & $0.0605_{\pm 0.0026}$ & $0.5440_{\pm 0.0073}$ & $0.0512_{\pm 0.0026}$ & $0.6175_{\pm 0.0042}$ & $0.5658_{\pm 0.0075}$ & $0.0168_{\pm 0.0008}$ & $0.8750_{\pm 0.0228}$ & $0.2355_{\pm 0.0169}$ & $0.2468_{\pm 0.0146}$ & $0.2463_{\pm 0.0237}$ & $0.4185_{\pm 0.1013}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6743_{\pm 0.0073}$ & $0.0588_{\pm 0.0014}$ & $0.5441_{\pm 0.0063}$ & $0.0481_{\pm 0.0012}$ & $0.6151_{\pm 0.0124}$ & $0.5636_{\pm 0.0067}$ & $0.0154_{\pm 0.0006}$ & $0.8691_{\pm 0.0117}$ & $0.2322_{\pm 0.0017}$ & $0.2400_{\pm 0.0029}$ & $0.2478_{\pm 0.0179}$ & $0.4200_{\pm 0.1176}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.6539_{\pm 0.0100}$ & $0.0670_{\pm 0.0094}$ & $0.5756_{\pm 0.0101}$ & $0.0590_{\pm 0.0085}$ & $0.6154_{\pm 0.0187}$ & $0.5955_{\pm 0.0155}$ & $0.0215_{\pm 0.0058}$ & $0.9186_{\pm 0.0093}$ & $0.2858_{\pm 0.0338}$ & $0.2818_{\pm 0.0240}$ & $0.3103_{\pm 0.0229}$ & $0.4625_{\pm 0.0968}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.7880_{\pm 0.0006}$ & $0.0436_{\pm 0.0018}$ & $0.3509_{\pm 0.0038}$ & $0.0433_{\pm 0.0012}$ & $0.6923_{\pm 0.0046}$ & $0.5590_{\pm 0.0045}$ & $0.0095_{\pm 0.0006}$ & $0.7085_{\pm 0.0028}$ & $0.0823_{\pm 0.0034}$ & $0.0585_{\pm 0.0006}$ & $0.1181_{\pm 0.0080}$ & $0.8119_{\pm 0.0062}$ \\
RMU\text{-}Sophia & $0.8434_{\pm 0.0060}$ & $0.0363_{\pm 0.0008}$ & $0.2270_{\pm 0.0088}$ & $0.0166_{\pm 0.0014}$ & $0.7172_{\pm 0.0122}$ & $0.5301_{\pm 0.0028}$ & $0.0033_{\pm 0.0001}$ & $0.6637_{\pm 0.0024}$ & $0.0344_{\pm 0.0006}$ & $0.0191_{\pm 0.0034}$ & $0.0484_{\pm 0.0031}$ & $0.8344_{\pm 0.0081}$ \\
SU\text{-}RMU\text{-}Muon & $0.7743_{\pm 0.0016}$ & $0.0456_{\pm 0.0032}$ & $0.3775_{\pm 0.0039}$ & $0.0513_{\pm 0.0004}$ & $0.6861_{\pm 0.0089}$ & $0.5558_{\pm 0.0024}$ & $0.0123_{\pm 0.0008}$ & $0.7276_{\pm 0.0051}$ & $0.1014_{\pm 0.0051}$ & $0.0753_{\pm 0.0052}$ & $0.1395_{\pm 0.0086}$ & $0.7929_{\pm 0.0112}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.7815_{\pm 0.0014}$ & $0.0443_{\pm 0.0034}$ & $0.3626_{\pm 0.0038}$ & $0.0466_{\pm 0.0008}$ & $0.6878_{\pm 0.0074}$ & $0.5502_{\pm 0.0038}$ & $0.0111_{\pm 0.0007}$ & $0.7174_{\pm 0.0061}$ & $0.0905_{\pm 0.0068}$ & $0.0663_{\pm 0.0052}$ & $0.1269_{\pm 0.0112}$ & $0.8012_{\pm 0.0083}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.7578_{\pm 0.0041}$ & $0.0439_{\pm 0.0014}$ & $0.4139_{\pm 0.0051}$ & $0.0513_{\pm 0.0020}$ & $0.6791_{\pm 0.0055}$ & $0.5591_{\pm 0.0016}$ & $0.0134_{\pm 0.0004}$ & $0.7546_{\pm 0.0027}$ & $0.1059_{\pm 0.0042}$ & $0.0733_{\pm 0.0015}$ & $0.1306_{\pm 0.0045}$ & $0.6744_{\pm 0.0009}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.7749_{\pm 0.0012}$ & $0.0346_{\pm 0.0000}$ & $0.2923_{\pm 0.0006}$ & $0.0927_{\pm 0.0004}$ & $0.6207_{\pm 0.0030}$ & $0.6273_{\pm 0.0010}$ & $0.1041_{\pm 0.0001}$ & $0.7358_{\pm 0.0009}$ & $0.2097_{\pm 0.0014}$ & $0.1788_{\pm 0.0007}$ & $0.5255_{\pm 0.0042}$ & $0.0191_{\pm 0.0013}$ \\
SatImp & $0.3834_{\pm 0.0108}$ & $0.2197_{\pm 0.0101}$ & $0.8358_{\pm 0.0075}$ & $0.2750_{\pm 0.0061}$ & $0.5956_{\pm 0.0025}$ & $0.6388_{\pm 0.0009}$ & $0.1061_{\pm 0.0049}$ & $0.5139_{\pm 0.0214}$ & $0.8592_{\pm 0.0396}$ & $0.7152_{\pm 0.0350}$ & $0.9482_{\pm 0.0172}$ & $0.9926_{\pm 0.0014}$ \\
WGA & $0.5464_{\pm 0.0420}$ & $0.1285_{\pm 0.0066}$ & $0.6813_{\pm 0.0299}$ & $0.2819_{\pm 0.0701}$ & $0.6114_{\pm 0.0441}$ & $0.6321_{\pm 0.0221}$ & $0.0620_{\pm 0.0087}$ & $0.6912_{\pm 0.0889}$ & $0.6525_{\pm 0.1303}$ & $0.6180_{\pm 0.1252}$ & $0.7574_{\pm 0.0810}$ & $0.7812_{\pm 0.0118}$ \\
AltPO & $0.3503_{\pm 0.0025}$ & $0.1721_{\pm 0.0016}$ & $0.8417_{\pm 0.0018}$ & $0.5667_{\pm 0.0015}$ & $0.6295_{\pm 0.0009}$ & $0.6125_{\pm 0.0003}$ & $0.1302_{\pm 0.0002}$ & $0.4536_{\pm 0.0016}$ & $0.9657_{\pm 0.0010}$ & $0.8856_{\pm 0.0020}$ & $0.9627_{\pm 0.0017}$ & $0.9472_{\pm 0.0032}$ \\
SimNPO & $0.4001_{\pm 0.0033}$ & $0.1782_{\pm 0.0034}$ & $0.8150_{\pm 0.0024}$ & $0.3352_{\pm 0.0030}$ & $0.5340_{\pm 0.0030}$ & $0.6706_{\pm 0.0008}$ & $0.0560_{\pm 0.0017}$ & $0.4902_{\pm 0.0053}$ & $0.9503_{\pm 0.0026}$ & $0.8932_{\pm 0.0059}$ & $0.9541_{\pm 0.0025}$ & $0.6959_{\pm 0.0337}$ \\
PDU & $0.2901_{\pm 0.0984}$ & $0.3391_{\pm 0.0858}$ & $0.8798_{\pm 0.0529}$ & $0.4498_{\pm 0.2040}$ & $0.5413_{\pm 0.0269}$ & $0.6640_{\pm 0.0131}$ & $0.0708_{\pm 0.0331}$ & $0.4888_{\pm 0.1129}$ & $0.8628_{\pm 0.1744}$ & $0.8132_{\pm 0.2086}$ & $0.9159_{\pm 0.1035}$ & $0.9994_{\pm 0.0002}$ \\
IdkDPO & $0.3798_{\pm 0.0105}$ & $0.2486_{\pm 0.0137}$ & $0.8236_{\pm 0.0067}$ & $0.4493_{\pm 0.0138}$ & $0.5827_{\pm 0.0041}$ & $0.6462_{\pm 0.0029}$ & $0.0954_{\pm 0.0017}$ & $0.4862_{\pm 0.0051}$ & $0.9177_{\pm 0.0085}$ & $0.8716_{\pm 0.0103}$ & $0.9520_{\pm 0.0021}$ & $0.8694_{\pm 0.0053}$ \\
GradAscent & $0.2863_{\pm 0.0020}$ & $0.2788_{\pm 0.0018}$ & $0.8790_{\pm 0.0012}$ & $0.6073_{\pm 0.0037}$ & $0.5625_{\pm 0.0011}$ & $0.6523_{\pm 0.0004}$ & $0.1784_{\pm 0.0031}$ & $0.4101_{\pm 0.0027}$ & $0.9786_{\pm 0.0008}$ & $0.9753_{\pm 0.0008}$ & $0.9851_{\pm 0.0006}$ & $0.9786_{\pm 0.0137}$ \\
CEU & $0.9402_{\pm 0.0008}$ & $0.0325_{\pm 0.0000}$ & $0.0011_{\pm 0.0002}$ & $0.0000_{\pm 0.0000}$ & $0.8199_{\pm 0.0024}$ & $0.5398_{\pm 0.0017}$ & $0.0000_{\pm 0.0000}$ & $0.8563_{\pm 0.0042}$ & $0.6556_{\pm 0.0019}$ & $0.3885_{\pm 0.0003}$ & $0.5658_{\pm 0.0026}$ & $0.5229_{\pm 0.0206}$ \\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3.5pt}
\renewcommand{\arraystretch}{1.10}
\setlength{\heavyrulewidth}{0.9pt}
\setlength{\lightrulewidth}{0.5pt}
\caption{Memorization and Privacy detail --- Llama-3.2-3B-Instruct on Forget 5\%.}
\label{tab:appendix_memgpriv_3b_forget05}
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Method} & \multicolumn{7}{c}{\textbf{Memorization}} & \multicolumn{5}{c}{\textbf{Privacy}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-13}
 & \textbf{Mem} & ES & EM & F.Prob & F.TR & TR & P.Prob & \textbf{Priv} & MIA.Loss & MIA.ZLib & MIA.MinK & MIA.MinK++ \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.0263_{\pm 0.0000}$ & $0.8881_{\pm 0.0000}$ & $0.9917_{\pm 0.0000}$ & $0.9515_{\pm 0.0000}$ & $0.4778_{\pm 0.0000}$ & $0.6954_{\pm 0.0000}$ & $0.0920_{\pm 0.0000}$ & $0.3629_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $0.9997_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6362_{\pm 0.0000}$ & $0.0618_{\pm 0.0000}$ & $0.6000_{\pm 0.0000}$ & $0.1304_{\pm 0.0000}$ & $0.6363_{\pm 0.0000}$ & $0.5843_{\pm 0.0000}$ & $0.0545_{\pm 0.0000}$ & $0.9999_{\pm 0.0000}$ & $0.3633_{\pm 0.0000}$ & $0.2911_{\pm 0.0000}$ & $0.3604_{\pm 0.0000}$ & $0.4849_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.6235_{\pm 0.0273}$ & $0.0682_{\pm 0.0098}$ & $0.5240_{\pm 0.0449}$ & $0.0276_{\pm 0.0066}$ & $0.4537_{\pm 0.0124}$ & $0.6638_{\pm 0.0150}$ & $0.0021_{\pm 0.0006}$ & $0.8905_{\pm 0.0268}$ & $0.5129_{\pm 0.0320}$ & $0.4369_{\pm 0.0334}$ & $0.4704_{\pm 0.0321}$ & $0.4979_{\pm 0.0172}$ \\
GD\text{-}Sophia & $0.5906_{\pm 0.0348}$ & $0.0802_{\pm 0.0179}$ & $0.5773_{\pm 0.0578}$ & $0.0389_{\pm 0.0108}$ & $0.4428_{\pm 0.0119}$ & $0.6752_{\pm 0.0167}$ & $0.0029_{\pm 0.0010}$ & $0.8964_{\pm 0.0298}$ & $0.5149_{\pm 0.0396}$ & $0.4209_{\pm 0.0376}$ & $0.4624_{\pm 0.0451}$ & $0.4700_{\pm 0.0143}$ \\
SU\text{-}GD\text{-}Muon & $0.6058_{\pm 0.0321}$ & $0.0769_{\pm 0.0090}$ & $0.5665_{\pm 0.0530}$ & $0.0313_{\pm 0.0108}$ & $0.4626_{\pm 0.0095}$ & $0.6718_{\pm 0.0122}$ & $0.0024_{\pm 0.0004}$ & $0.8748_{\pm 0.0068}$ & $0.5416_{\pm 0.0031}$ & $0.4512_{\pm 0.0186}$ & $0.4889_{\pm 0.0058}$ & $0.4849_{\pm 0.0196}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.6060_{\pm 0.0378}$ & $0.0760_{\pm 0.0097}$ & $0.5655_{\pm 0.0649}$ & $0.0315_{\pm 0.0119}$ & $0.4635_{\pm 0.0098}$ & $0.6710_{\pm 0.0134}$ & $0.0024_{\pm 0.0004}$ & $0.8848_{\pm 0.0069}$ & $0.5286_{\pm 0.0046}$ & $0.4388_{\pm 0.0219}$ & $0.4737_{\pm 0.0077}$ & $0.4810_{\pm 0.0210}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.5715_{\pm 0.0202}$ & $0.0897_{\pm 0.0108}$ & $0.6363_{\pm 0.0207}$ & $0.0282_{\pm 0.0064}$ & $0.4721_{\pm 0.0179}$ & $0.6695_{\pm 0.0126}$ & $0.0036_{\pm 0.0007}$ & $0.9439_{\pm 0.0285}$ & $0.3337_{\pm 0.0370}$ & $0.2801_{\pm 0.0252}$ & $0.3001_{\pm 0.0358}$ & $0.3779_{\pm 0.0311}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.5756_{\pm 0.0037}$ & $0.0756_{\pm 0.0029}$ & $0.6581_{\pm 0.0058}$ & $0.2200_{\pm 0.0054}$ & $0.6025_{\pm 0.0031}$ & $0.6322_{\pm 0.0016}$ & $0.0833_{\pm 0.0043}$ & $0.6505_{\pm 0.0042}$ & $0.7220_{\pm 0.0069}$ & $0.5962_{\pm 0.0042}$ & $0.7870_{\pm 0.0047}$ & $0.7735_{\pm 0.0063}$ \\
NPO\text{-}Sophia & $0.6671_{\pm 0.0039}$ & $0.0600_{\pm 0.0030}$ & $0.5646_{\pm 0.0049}$ & $0.0561_{\pm 0.0061}$ & $0.6348_{\pm 0.0159}$ & $0.5736_{\pm 0.0042}$ & $0.0202_{\pm 0.0036}$ & $0.8311_{\pm 0.0329}$ & $0.1917_{\pm 0.0254}$ & $0.2085_{\pm 0.0204}$ & $0.1914_{\pm 0.0260}$ & $0.2483_{\pm 0.0564}$ \\
SU\text{-}NPO\text{-}Muon & $0.6428_{\pm 0.0054}$ & $0.0670_{\pm 0.0014}$ & $0.5974_{\pm 0.0052}$ & $0.1406_{\pm 0.0076}$ & $0.6652_{\pm 0.0053}$ & $0.5902_{\pm 0.0029}$ & $0.0664_{\pm 0.0037}$ & $0.9404_{\pm 0.0129}$ & $0.3202_{\pm 0.0360}$ & $0.3359_{\pm 0.0235}$ & $0.3368_{\pm 0.0374}$ & $0.3841_{\pm 0.0283}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6531_{\pm 0.0073}$ & $0.0654_{\pm 0.0040}$ & $0.5876_{\pm 0.0085}$ & $0.1271_{\pm 0.0060}$ & $0.6738_{\pm 0.0034}$ & $0.5862_{\pm 0.0029}$ & $0.0613_{\pm 0.0023}$ & $0.9222_{\pm 0.0135}$ & $0.2661_{\pm 0.0266}$ & $0.2918_{\pm 0.0209}$ & $0.2915_{\pm 0.0230}$ & $0.3640_{\pm 0.0122}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.6840_{\pm 0.0136}$ & $0.0583_{\pm 0.0034}$ & $0.5401_{\pm 0.0173}$ & $0.0699_{\pm 0.0048}$ & $0.6516_{\pm 0.0125}$ & $0.5853_{\pm 0.0079}$ & $0.0364_{\pm 0.0020}$ & $0.8612_{\pm 0.0178}$ & $0.1675_{\pm 0.0345}$ & $0.2084_{\pm 0.0313}$ & $0.2103_{\pm 0.0264}$ & $0.3693_{\pm 0.0254}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.8440_{\pm 0.0030}$ & $0.0336_{\pm 0.0004}$ & $0.2414_{\pm 0.0118}$ & $0.0244_{\pm 0.0017}$ & $0.7347_{\pm 0.0061}$ & $0.5351_{\pm 0.0016}$ & $0.0049_{\pm 0.0005}$ & $0.6856_{\pm 0.0056}$ & $0.0479_{\pm 0.0018}$ & $0.0304_{\pm 0.0024}$ & $0.0699_{\pm 0.0018}$ & $0.8637_{\pm 0.0197}$ \\
RMU\text{-}Sophia & $0.6920_{\pm 0.0043}$ & $0.0570_{\pm 0.0005}$ & $0.5150_{\pm 0.0045}$ & $0.1139_{\pm 0.0069}$ & $0.6538_{\pm 0.0042}$ & $0.5983_{\pm 0.0041}$ & $0.0244_{\pm 0.0008}$ & $0.9010_{\pm 0.0151}$ & $0.3015_{\pm 0.0200}$ & $0.2368_{\pm 0.0212}$ & $0.3425_{\pm 0.0194}$ & $0.7136_{\pm 0.0063}$ \\
SU\text{-}RMU\text{-}Muon & $0.7516_{\pm 0.0021}$ & $0.0473_{\pm 0.0041}$ & $0.4178_{\pm 0.0048}$ & $0.0654_{\pm 0.0006}$ & $0.6736_{\pm 0.0067}$ & $0.5623_{\pm 0.0040}$ & $0.0171_{\pm 0.0005}$ & $0.7744_{\pm 0.0051}$ & $0.1343_{\pm 0.0006}$ & $0.0918_{\pm 0.0008}$ & $0.1619_{\pm 0.0020}$ & $0.7554_{\pm 0.0206}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.8571_{\pm 0.0060}$ & $0.0336_{\pm 0.0001}$ & $0.2180_{\pm 0.0143}$ & $0.0191_{\pm 0.0038}$ & $0.7499_{\pm 0.0080}$ & $0.5205_{\pm 0.0043}$ & $0.0040_{\pm 0.0009}$ & $0.6922_{\pm 0.0079}$ & $0.0437_{\pm 0.0054}$ & $0.0315_{\pm 0.0055}$ & $0.0626_{\pm 0.0117}$ & $0.8309_{\pm 0.0407}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.7160_{\pm 0.0033}$ & $0.0483_{\pm 0.0018}$ & $0.4912_{\pm 0.0020}$ & $0.0898_{\pm 0.0028}$ & $0.6795_{\pm 0.0099}$ & $0.5710_{\pm 0.0038}$ & $0.0244_{\pm 0.0015}$ & $0.8468_{\pm 0.0058}$ & $0.2048_{\pm 0.0045}$ & $0.1459_{\pm 0.0057}$ & $0.2282_{\pm 0.0070}$ & $0.6606_{\pm 0.0087}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.7670_{\pm 0.0013}$ & $0.0339_{\pm 0.0001}$ & $0.2978_{\pm 0.0006}$ & $0.1010_{\pm 0.0014}$ & $0.6085_{\pm 0.0031}$ & $0.6335_{\pm 0.0017}$ & $0.1127_{\pm 0.0007}$ & $0.7485_{\pm 0.0014}$ & $0.1841_{\pm 0.0067}$ & $0.1744_{\pm 0.0040}$ & $0.4743_{\pm 0.0124}$ & $0.0212_{\pm 0.0015}$ \\
SatImp & $0.4071_{\pm 0.0024}$ & $0.1958_{\pm 0.0032}$ & $0.7975_{\pm 0.0024}$ & $0.4464_{\pm 0.0032}$ & $0.5439_{\pm 0.0007}$ & $0.6634_{\pm 0.0003}$ & $0.1673_{\pm 0.0027}$ & $0.4261_{\pm 0.0018}$ & $0.9192_{\pm 0.0021}$ & $0.9017_{\pm 0.0037}$ & $0.9635_{\pm 0.0012}$ & $0.9968_{\pm 0.0016}$ \\
WGA & $0.4446_{\pm 0.0083}$ & $0.1699_{\pm 0.0071}$ & $0.7556_{\pm 0.0084}$ & $0.4412_{\pm 0.0028}$ & $0.5237_{\pm 0.0041}$ & $0.6776_{\pm 0.0018}$ & $0.0744_{\pm 0.0012}$ & $0.4869_{\pm 0.0087}$ & $0.8720_{\pm 0.0076}$ & $0.8608_{\pm 0.0096}$ & $0.9116_{\pm 0.0186}$ & $0.8692_{\pm 0.0105}$ \\
AltPO & $0.3234_{\pm 0.0028}$ & $0.2087_{\pm 0.0042}$ & $0.8577_{\pm 0.0013}$ & $0.5934_{\pm 0.0042}$ & $0.6182_{\pm 0.0041}$ & $0.6229_{\pm 0.0015}$ & $0.1505_{\pm 0.0013}$ & $0.4049_{\pm 0.0049}$ & $0.9751_{\pm 0.0031}$ & $0.9247_{\pm 0.0097}$ & $0.9758_{\pm 0.0035}$ & $0.9777_{\pm 0.0012}$ \\
SimNPO & $0.3657_{\pm 0.0062}$ & $0.2106_{\pm 0.0027}$ & $0.8352_{\pm 0.0044}$ & $0.3718_{\pm 0.0065}$ & $0.4976_{\pm 0.0014}$ & $0.6883_{\pm 0.0012}$ & $0.0526_{\pm 0.0015}$ & $0.4521_{\pm 0.0029}$ & $0.9480_{\pm 0.0044}$ & $0.9175_{\pm 0.0041}$ & $0.9510_{\pm 0.0048}$ & $0.7270_{\pm 0.0166}$ \\
PDU & $0.6403_{\pm 0.0177}$ & $0.0738_{\pm 0.0062}$ & $0.5855_{\pm 0.0204}$ & $0.1226_{\pm 0.0230}$ & $0.6200_{\pm 0.0101}$ & $0.6282_{\pm 0.0057}$ & $0.0408_{\pm 0.0086}$ & $0.5714_{\pm 0.0328}$ & $0.7440_{\pm 0.0588}$ & $0.5981_{\pm 0.0501}$ & $0.8400_{\pm 0.0398}$ & $0.9870_{\pm 0.0032}$ \\
IdkDPO & $0.3473_{\pm 0.0090}$ & $0.2793_{\pm 0.0035}$ & $0.8416_{\pm 0.0052}$ & $0.5095_{\pm 0.0202}$ & $0.5626_{\pm 0.0006}$ & $0.6526_{\pm 0.0001}$ & $0.1082_{\pm 0.0015}$ & $0.4184_{\pm 0.0081}$ & $0.9533_{\pm 0.0067}$ & $0.9346_{\pm 0.0144}$ & $0.9661_{\pm 0.0046}$ & $0.9220_{\pm 0.0035}$ \\
GradAscent & $0.1219_{\pm 0.0019}$ & $0.6261_{\pm 0.0047}$ & $0.9553_{\pm 0.0009}$ & $0.8261_{\pm 0.0010}$ & $0.4962_{\pm 0.0004}$ & $0.6863_{\pm 0.0001}$ & $0.1432_{\pm 0.0001}$ & $0.3650_{\pm 0.0002}$ & $0.9979_{\pm 0.0002}$ & $0.9991_{\pm 0.0001}$ & $0.9985_{\pm 0.0001}$ & $0.9933_{\pm 0.0016}$ \\
CEU & $0.2890_{\pm 0.0034}$ & $0.3090_{\pm 0.0059}$ & $0.8812_{\pm 0.0020}$ & $0.5124_{\pm 0.0039}$ & $0.5182_{\pm 0.0004}$ & $0.6757_{\pm 0.0002}$ & $0.1437_{\pm 0.0009}$ & $0.3916_{\pm 0.0012}$ & $0.9829_{\pm 0.0013}$ & $0.9471_{\pm 0.0022}$ & $0.9948_{\pm 0.0008}$ & $0.9700_{\pm 0.0090}$ \\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3.5pt}
\renewcommand{\arraystretch}{1.10}
\setlength{\heavyrulewidth}{0.9pt}
\setlength{\lightrulewidth}{0.5pt}
\caption{Memorization and Privacy detail --- Llama-3.2-3B-Instruct on Forget 1\%.}
\label{tab:appendix_memgpriv_3b_forget01}
\resizebox{\textwidth}{!}{
\begin{tabular}{lcccccccccccc}
\toprule
\textbf{Method} & \multicolumn{7}{c}{\textbf{Memorization}} & \multicolumn{5}{c}{\textbf{Privacy}} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-13}
 & \textbf{Mem} & ES & EM & F.Prob & F.TR & TR & P.Prob & \textbf{Priv} & MIA.Loss & MIA.ZLib & MIA.MinK & MIA.MinK++ \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.0112_{\pm 0.0000}$ & $0.9202_{\pm 0.0000}$ & $0.9968_{\pm 0.0000}$ & $0.9682_{\pm 0.0000}$ & $0.5186_{\pm 0.0000}$ & $0.6693_{\pm 0.0000}$ & $0.0908_{\pm 0.0000}$ & $0.5762_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6000_{\pm 0.0000}$ & $0.0665_{\pm 0.0000}$ & $0.6484_{\pm 0.0000}$ & $0.1794_{\pm 0.0000}$ & $0.6525_{\pm 0.0000}$ & $0.5830_{\pm 0.0000}$ & $0.0648_{\pm 0.0000}$ & $0.9987_{\pm 0.0000}$ & $0.5538_{\pm 0.0000}$ & $0.5844_{\pm 0.0000}$ & $0.5537_{\pm 0.0000}$ & $0.6144_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.6490_{\pm 0.0209}$ & $0.0658_{\pm 0.0102}$ & $0.5160_{\pm 0.0162}$ & $0.0461_{\pm 0.0057}$ & $0.5060_{\pm 0.0288}$ & $0.5874_{\pm 0.0055}$ & $0.0031_{\pm 0.0010}$ & $0.6150_{\pm 0.0153}$ & $0.1829_{\pm 0.0174}$ & $0.1607_{\pm 0.0149}$ & $0.1613_{\pm 0.0172}$ & $0.2702_{\pm 0.0240}$ \\
GD\text{-}Sophia & $0.6631_{\pm 0.0033}$ & $0.0782_{\pm 0.0105}$ & $0.4999_{\pm 0.0105}$ & $0.0498_{\pm 0.0018}$ & $0.5281_{\pm 0.0096}$ & $0.5965_{\pm 0.0117}$ & $0.0038_{\pm 0.0023}$ & $0.6404_{\pm 0.0087}$ & $0.2039_{\pm 0.0069}$ & $0.1853_{\pm 0.0055}$ & $0.1728_{\pm 0.0080}$ & $0.3178_{\pm 0.0199}$ \\
SU\text{-}GD\text{-}Muon & $0.5552_{\pm 0.0067}$ & $0.1327_{\pm 0.0035}$ & $0.6893_{\pm 0.0112}$ & $0.0858_{\pm 0.0097}$ & $0.5778_{\pm 0.0318}$ & $0.6282_{\pm 0.0140}$ & $0.0107_{\pm 0.0027}$ & $0.8082_{\pm 0.0201}$ & $0.4377_{\pm 0.0143}$ & $0.4552_{\pm 0.0152}$ & $0.4115_{\pm 0.0153}$ & $0.2817_{\pm 0.0327}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.5663_{\pm 0.0081}$ & $0.1213_{\pm 0.0125}$ & $0.6626_{\pm 0.0203}$ & $0.0894_{\pm 0.0075}$ & $0.5411_{\pm 0.0294}$ & $0.5917_{\pm 0.0079}$ & $0.0116_{\pm 0.0039}$ & $0.8058_{\pm 0.0049}$ & $0.4201_{\pm 0.0125}$ & $0.4383_{\pm 0.0118}$ & $0.4000_{\pm 0.0124}$ & $0.3031_{\pm 0.0188}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.5952_{\pm 0.0440}$ & $0.0995_{\pm 0.0352}$ & $0.6160_{\pm 0.0713}$ & $0.0872_{\pm 0.0116}$ & $0.5382_{\pm 0.0176}$ & $0.6093_{\pm 0.0119}$ & $0.0092_{\pm 0.0020}$ & $0.8097_{\pm 0.0175}$ & $0.3992_{\pm 0.0135}$ & $0.4254_{\pm 0.0153}$ & $0.3810_{\pm 0.0133}$ & $0.3548_{\pm 0.0518}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.3952_{\pm 0.0044}$ & $0.1982_{\pm 0.0050}$ & $0.8151_{\pm 0.0029}$ & $0.4097_{\pm 0.0107}$ & $0.5645_{\pm 0.0057}$ & $0.6519_{\pm 0.0018}$ & $0.0888_{\pm 0.0023}$ & $0.7057_{\pm 0.0047}$ & $0.9169_{\pm 0.0026}$ & $0.9062_{\pm 0.0062}$ & $0.9183_{\pm 0.0050}$ & $0.6673_{\pm 0.0065}$ \\
NPO\text{-}Sophia & $0.6481_{\pm 0.0096}$ & $0.0723_{\pm 0.0122}$ & $0.6064_{\pm 0.0082}$ & $0.0954_{\pm 0.0049}$ & $0.6909_{\pm 0.0165}$ & $0.5888_{\pm 0.0030}$ & $0.0553_{\pm 0.0037}$ & $0.7457_{\pm 0.0235}$ & $0.2996_{\pm 0.0347}$ & $0.3577_{\pm 0.0220}$ & $0.2731_{\pm 0.0388}$ & $0.3654_{\pm 0.0137}$ \\
SU\text{-}NPO\text{-}Muon & $0.5815_{\pm 0.0046}$ & $0.1020_{\pm 0.0037}$ & $0.6807_{\pm 0.0057}$ & $0.1207_{\pm 0.0037}$ & $0.6690_{\pm 0.0143}$ & $0.6015_{\pm 0.0045}$ & $0.0594_{\pm 0.0014}$ & $0.8216_{\pm 0.0159}$ & $0.4606_{\pm 0.0227}$ & $0.4442_{\pm 0.0134}$ & $0.4210_{\pm 0.0212}$ & $0.3060_{\pm 0.0114}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6144_{\pm 0.0289}$ & $0.0720_{\pm 0.0171}$ & $0.6504_{\pm 0.0261}$ & $0.1255_{\pm 0.0308}$ & $0.7021_{\pm 0.0178}$ & $0.5835_{\pm 0.0094}$ & $0.0622_{\pm 0.0148}$ & $0.8035_{\pm 0.0782}$ & $0.3900_{\pm 0.1094}$ & $0.4147_{\pm 0.0584}$ & $0.3585_{\pm 0.1016}$ & $0.3692_{\pm 0.0511}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.5956_{\pm 0.0213}$ & $0.0793_{\pm 0.0102}$ & $0.6654_{\pm 0.0210}$ & $0.1380_{\pm 0.0276}$ & $0.6774_{\pm 0.0065}$ & $0.5974_{\pm 0.0123}$ & $0.0704_{\pm 0.0148}$ & $0.8067_{\pm 0.0547}$ & $0.3934_{\pm 0.0685}$ & $0.4223_{\pm 0.0445}$ & $0.3713_{\pm 0.0671}$ & $0.3585_{\pm 0.0492}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.6449_{\pm 0.0056}$ & $0.0657_{\pm 0.0015}$ & $0.5973_{\pm 0.0090}$ & $0.1686_{\pm 0.0022}$ & $0.6917_{\pm 0.0043}$ & $0.5860_{\pm 0.0064}$ & $0.0435_{\pm 0.0007}$ & $0.8808_{\pm 0.0112}$ & $0.3986_{\pm 0.0099}$ & $0.4417_{\pm 0.0090}$ & $0.4185_{\pm 0.0147}$ & $0.6450_{\pm 0.0133}$ \\
RMU\text{-}Sophia & $0.6954_{\pm 0.0104}$ & $0.0446_{\pm 0.0129}$ & $0.5402_{\pm 0.0114}$ & $0.1140_{\pm 0.0119}$ & $0.7137_{\pm 0.0127}$ & $0.5624_{\pm 0.0033}$ & $0.0286_{\pm 0.0016}$ & $0.7591_{\pm 0.0124}$ & $0.2802_{\pm 0.0278}$ & $0.2481_{\pm 0.0089}$ & $0.3077_{\pm 0.0284}$ & $0.6634_{\pm 0.0311}$ \\
SU\text{-}RMU\text{-}Muon & $0.6667_{\pm 0.0012}$ & $0.0522_{\pm 0.0113}$ & $0.5670_{\pm 0.0035}$ & $0.1474_{\pm 0.0034}$ & $0.6843_{\pm 0.0087}$ & $0.5720_{\pm 0.0056}$ & $0.0370_{\pm 0.0015}$ & $0.8390_{\pm 0.0063}$ & $0.3538_{\pm 0.0088}$ & $0.3917_{\pm 0.0091}$ & $0.3740_{\pm 0.0072}$ & $0.6675_{\pm 0.0022}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.6930_{\pm 0.0081}$ & $0.0374_{\pm 0.0013}$ & $0.5463_{\pm 0.0107}$ & $0.1311_{\pm 0.0063}$ & $0.7261_{\pm 0.0093}$ & $0.5590_{\pm 0.0023}$ & $0.0300_{\pm 0.0020}$ & $0.7914_{\pm 0.0123}$ & $0.2974_{\pm 0.0169}$ & $0.3258_{\pm 0.0217}$ & $0.3167_{\pm 0.0187}$ & $0.6565_{\pm 0.0284}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.6538_{\pm 0.0301}$ & $0.0616_{\pm 0.0048}$ & $0.5849_{\pm 0.0298}$ & $0.1610_{\pm 0.0351}$ & $0.6910_{\pm 0.0276}$ & $0.5811_{\pm 0.0220}$ & $0.0432_{\pm 0.0089}$ & $0.8653_{\pm 0.0693}$ & $0.3937_{\pm 0.0925}$ & $0.4165_{\pm 0.0896}$ & $0.4102_{\pm 0.0949}$ & $0.6588_{\pm 0.0197}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.7451_{\pm 0.0042}$ & $0.0318_{\pm 0.0003}$ & $0.3924_{\pm 0.0018}$ & $0.1330_{\pm 0.0017}$ & $0.6510_{\pm 0.0103}$ & $0.6111_{\pm 0.0026}$ & $0.1278_{\pm 0.0007}$ & $0.6938_{\pm 0.0078}$ & $0.3016_{\pm 0.0117}$ & $0.3295_{\pm 0.0079}$ & $0.4472_{\pm 0.0073}$ & $0.1235_{\pm 0.0106}$ \\
SatImp & $0.2460_{\pm 0.0028}$ & $0.3336_{\pm 0.0179}$ & $0.8882_{\pm 0.0016}$ & $0.7423_{\pm 0.0061}$ & $0.5182_{\pm 0.0008}$ & $0.6710_{\pm 0.0010}$ & $0.1135_{\pm 0.0015}$ & $0.5944_{\pm 0.0006}$ & $0.9889_{\pm 0.0009}$ & $0.9960_{\pm 0.0025}$ & $0.9915_{\pm 0.0008}$ & $0.9425_{\pm 0.0077}$ \\
WGA & $0.3416_{\pm 0.0125}$ & $0.2324_{\pm 0.0092}$ & $0.8395_{\pm 0.0078}$ & $0.5705_{\pm 0.0239}$ & $0.5429_{\pm 0.0003}$ & $0.6616_{\pm 0.0008}$ & $0.0746_{\pm 0.0036}$ & $0.6384_{\pm 0.0054}$ & $0.9570_{\pm 0.0030}$ & $0.9698_{\pm 0.0042}$ & $0.9608_{\pm 0.0042}$ & $0.8348_{\pm 0.0143}$ \\
AltPO & $0.1598_{\pm 0.0072}$ & $0.3971_{\pm 0.0229}$ & $0.9416_{\pm 0.0033}$ & $0.7779_{\pm 0.0038}$ & $0.5755_{\pm 0.0012}$ & $0.6410_{\pm 0.0005}$ & $0.1607_{\pm 0.0004}$ & $0.5807_{\pm 0.0012}$ & $0.9969_{\pm 0.0005}$ & $0.9921_{\pm 0.0018}$ & $0.9987_{\pm 0.0000}$ & $0.9933_{\pm 0.0033}$ \\
SimNPO & $0.3474_{\pm 0.0022}$ & $0.2263_{\pm 0.0047}$ & $0.8490_{\pm 0.0010}$ & $0.4389_{\pm 0.0162}$ & $0.5510_{\pm 0.0024}$ & $0.6558_{\pm 0.0007}$ & $0.0674_{\pm 0.0034}$ & $0.6879_{\pm 0.0036}$ & $0.9392_{\pm 0.0039}$ & $0.9376_{\pm 0.0031}$ & $0.9413_{\pm 0.0031}$ & $0.6283_{\pm 0.0145}$ \\
PDU & $0.8814_{\pm 0.0058}$ & $0.0309_{\pm 0.0009}$ & $0.1269_{\pm 0.0124}$ & $0.0009_{\pm 0.0002}$ & $0.7354_{\pm 0.0072}$ & $0.5463_{\pm 0.0022}$ & $0.0004_{\pm 0.0001}$ & $0.6156_{\pm 0.0151}$ & $0.0518_{\pm 0.0024}$ & $0.1704_{\pm 0.0110}$ & $0.1952_{\pm 0.0098}$ & $0.4371_{\pm 0.0618}$ \\
IdkDPO & $0.2100_{\pm 0.0132}$ & $0.4327_{\pm 0.0265}$ & $0.9136_{\pm 0.0066}$ & $0.7430_{\pm 0.0153}$ & $0.5547_{\pm 0.0023}$ & $0.6538_{\pm 0.0009}$ & $0.1511_{\pm 0.0016}$ & $0.5842_{\pm 0.0014}$ & $0.9935_{\pm 0.0013}$ & $0.9981_{\pm 0.0009}$ & $0.9950_{\pm 0.0010}$ & $0.9792_{\pm 0.0043}$ \\
GradAscent & $0.1215_{\pm 0.0049}$ & $0.5920_{\pm 0.0144}$ & $0.9533_{\pm 0.0027}$ & $0.8590_{\pm 0.0020}$ & $0.5151_{\pm 0.0006}$ & $0.6717_{\pm 0.0005}$ & $0.1091_{\pm 0.0005}$ & $0.5822_{\pm 0.0011}$ & $0.9975_{\pm 0.0005}$ & $1.0000_{\pm 0.0000}$ & $0.9990_{\pm 0.0003}$ & $0.9762_{\pm 0.0065}$ \\
CEU & $0.0845_{\pm 0.0039}$ & $0.6448_{\pm 0.0078}$ & $0.9719_{\pm 0.0016}$ & $0.8570_{\pm 0.0034}$ & $0.5186_{\pm 0.0003}$ & $0.6714_{\pm 0.0002}$ & $0.1222_{\pm 0.0006}$ & $0.5772_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $1.0000_{\pm 0.0000}$ & $0.9950_{\pm 0.0000}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
\textbf{Method} & \multicolumn{11}{c}{\textbf{Utility}} \\
\cmidrule(lr){2-12}
 & \textbf{Util} & Fluency & R.Prob & R.ROUGE & R.TR & RA.Prob & RA.ROUGE & RA.TR & WF.Prob & WF.ROUGE & WF.TR \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.6072_{\pm 0.0000}$ & $0.8594_{\pm 0.0000}$ & $0.8706_{\pm 0.0000}$ & $0.7970_{\pm 0.0000}$ & $0.5175_{\pm 0.0000}$ & $0.4137_{\pm 0.0000}$ & $0.8170_{\pm 0.0000}$ & $0.5274_{\pm 0.0000}$ & $0.4356_{\pm 0.0000}$ & $0.8279_{\pm 0.0000}$ & $0.6198_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6105_{\pm 0.0000}$ & $0.9052_{\pm 0.0000}$ & $0.8803_{\pm 0.0000}$ & $0.8254_{\pm 0.0000}$ & $0.5136_{\pm 0.0000}$ & $0.3918_{\pm 0.0000}$ & $0.8045_{\pm 0.0000}$ & $0.5048_{\pm 0.0000}$ & $0.4286_{\pm 0.0000}$ & $0.8194_{\pm 0.0000}$ & $0.6181_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.4539_{\pm 0.0062}$ & $0.7000_{\pm 0.0491}$ & $0.3331_{\pm 0.0253}$ & $0.3918_{\pm 0.0100}$ & $0.5390_{\pm 0.0022}$ & $0.3317_{\pm 0.0087}$ & $0.4703_{\pm 0.0206}$ & $0.4661_{\pm 0.0109}$ & $0.3744_{\pm 0.0122}$ & $0.7598_{\pm 0.0215}$ & $0.5570_{\pm 0.0013}$ \\
GD\text{-}Sophia & $0.4606_{\pm 0.0079}$ & $0.7400_{\pm 0.0489}$ & $0.3292_{\pm 0.0271}$ & $0.3900_{\pm 0.0087}$ & $0.5362_{\pm 0.0020}$ & $0.3339_{\pm 0.0094}$ & $0.5163_{\pm 0.0361}$ & $0.4724_{\pm 0.0074}$ & $0.3780_{\pm 0.0063}$ & $0.7736_{\pm 0.0060}$ & $0.5578_{\pm 0.0051}$ \\
SU\text{-}GD\text{-}Muon & $0.4085_{\pm 0.0082}$ & $0.5050_{\pm 0.0956}$ & $0.2484_{\pm 0.0106}$ & $0.3657_{\pm 0.0067}$ & $0.5573_{\pm 0.0111}$ & $0.3091_{\pm 0.0126}$ & $0.4257_{\pm 0.0349}$ & $0.4557_{\pm 0.0056}$ & $0.3613_{\pm 0.0110}$ & $0.7228_{\pm 0.0270}$ & $0.5662_{\pm 0.0088}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.4196_{\pm 0.0120}$ & $0.5859_{\pm 0.1146}$ & $0.2686_{\pm 0.0121}$ & $0.3837_{\pm 0.0141}$ & $0.5620_{\pm 0.0072}$ & $0.3083_{\pm 0.0038}$ & $0.4336_{\pm 0.0310}$ & $0.4540_{\pm 0.0036}$ & $0.3455_{\pm 0.0130}$ & $0.7275_{\pm 0.0096}$ & $0.5735_{\pm 0.0219}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.4526_{\pm 0.0043}$ & $0.7150_{\pm 0.0092}$ & $0.3685_{\pm 0.0134}$ & $0.4119_{\pm 0.0069}$ & $0.5546_{\pm 0.0012}$ & $0.3151_{\pm 0.0021}$ & $0.4648_{\pm 0.0280}$ & $0.4492_{\pm 0.0054}$ & $0.3563_{\pm 0.0091}$ & $0.7204_{\pm 0.0062}$ & $0.5405_{\pm 0.0110}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.5921_{\pm 0.0040}$ & $0.9146_{\pm 0.0107}$ & $0.8020_{\pm 0.0031}$ & $0.6579_{\pm 0.0077}$ & $0.5100_{\pm 0.0032}$ & $0.4133_{\pm 0.0035}$ & $0.7783_{\pm 0.0359}$ & $0.5355_{\pm 0.0120}$ & $0.4309_{\pm 0.0097}$ & $0.8202_{\pm 0.0137}$ & $0.6068_{\pm 0.0087}$ \\
NPO\text{-}Sophia & $0.5842_{\pm 0.0018}$ & $0.9120_{\pm 0.0054}$ & $0.7718_{\pm 0.0055}$ & $0.6246_{\pm 0.0052}$ & $0.5075_{\pm 0.0021}$ & $0.3946_{\pm 0.0111}$ & $0.7487_{\pm 0.0169}$ & $0.5275_{\pm 0.0102}$ & $0.4350_{\pm 0.0024}$ & $0.8132_{\pm 0.0198}$ & $0.5988_{\pm 0.0080}$ \\
SU\text{-}NPO\text{-}Muon & $0.5721_{\pm 0.0031}$ & $0.9102_{\pm 0.0222}$ & $0.7075_{\pm 0.0103}$ & $0.5349_{\pm 0.0121}$ & $0.5024_{\pm 0.0075}$ & $0.4146_{\pm 0.0043}$ & $0.7653_{\pm 0.0252}$ & $0.5314_{\pm 0.0025}$ & $0.4348_{\pm 0.0134}$ & $0.8393_{\pm 0.0053}$ & $0.6042_{\pm 0.0137}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.5695_{\pm 0.0037}$ & $0.9003_{\pm 0.0168}$ & $0.7149_{\pm 0.0041}$ & $0.5451_{\pm 0.0133}$ & $0.4983_{\pm 0.0011}$ & $0.4067_{\pm 0.0085}$ & $0.7673_{\pm 0.0328}$ & $0.5186_{\pm 0.0076}$ & $0.4157_{\pm 0.0045}$ & $0.8317_{\pm 0.0111}$ & $0.5833_{\pm 0.0054}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.5790_{\pm 0.0096}$ & $0.9049_{\pm 0.0079}$ & $0.7660_{\pm 0.0238}$ & $0.6088_{\pm 0.0367}$ & $0.5055_{\pm 0.0030}$ & $0.4173_{\pm 0.0260}$ & $0.7635_{\pm 0.0205}$ & $0.5422_{\pm 0.0271}$ & $0.4206_{\pm 0.0258}$ & $0.8321_{\pm 0.0101}$ & $0.5972_{\pm 0.0358}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.5609_{\pm 0.0041}$ & $0.5496_{\pm 0.0196}$ & $0.7736_{\pm 0.0061}$ & $0.6479_{\pm 0.0129}$ & $0.5158_{\pm 0.0010}$ & $0.4185_{\pm 0.0035}$ & $0.6928_{\pm 0.0239}$ & $0.5305_{\pm 0.0049}$ & $0.4273_{\pm 0.0023}$ & $0.8203_{\pm 0.0048}$ & $0.6035_{\pm 0.0030}$ \\
RMU\text{-}Sophia & $0.3646_{\pm 0.0121}$ & $0.0878_{\pm 0.0068}$ & $0.7785_{\pm 0.0036}$ & $0.6349_{\pm 0.0022}$ & $0.5041_{\pm 0.0028}$ & $0.4077_{\pm 0.0027}$ & $0.7287_{\pm 0.0334}$ & $0.5259_{\pm 0.0033}$ & $0.4347_{\pm 0.0032}$ & $0.8217_{\pm 0.0147}$ & $0.6007_{\pm 0.0025}$ \\
SU\text{-}RMU\text{-}Muon & $0.5484_{\pm 0.0026}$ & $0.6405_{\pm 0.0311}$ & $0.6696_{\pm 0.0107}$ & $0.5369_{\pm 0.0070}$ & $0.5080_{\pm 0.0013}$ & $0.4015_{\pm 0.0031}$ & $0.6581_{\pm 0.0156}$ & $0.5161_{\pm 0.0043}$ & $0.4256_{\pm 0.0015}$ & $0.8365_{\pm 0.0141}$ & $0.5911_{\pm 0.0024}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.5493_{\pm 0.0021}$ & $0.6144_{\pm 0.0256}$ & $0.6884_{\pm 0.0092}$ & $0.5515_{\pm 0.0069}$ & $0.5089_{\pm 0.0009}$ & $0.4036_{\pm 0.0033}$ & $0.6526_{\pm 0.0102}$ & $0.5188_{\pm 0.0046}$ & $0.4273_{\pm 0.0014}$ & $0.8270_{\pm 0.0071}$ & $0.5931_{\pm 0.0031}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.5766_{\pm 0.0029}$ & $0.6421_{\pm 0.0303}$ & $0.8084_{\pm 0.0008}$ & $0.7030_{\pm 0.0077}$ & $0.5119_{\pm 0.0012}$ & $0.4213_{\pm 0.0009}$ & $0.7078_{\pm 0.0163}$ & $0.5425_{\pm 0.0009}$ & $0.4385_{\pm 0.0032}$ & $0.8312_{\pm 0.0086}$ & $0.6091_{\pm 0.0045}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.4113_{\pm 0.0057}$ & $0.8409_{\pm 0.0092}$ & $0.2618_{\pm 0.0034}$ & $0.3657_{\pm 0.0026}$ & $0.3448_{\pm 0.0032}$ & $0.3685_{\pm 0.0057}$ & $0.3502_{\pm 0.0300}$ & $0.4307_{\pm 0.0086}$ & $0.4070_{\pm 0.0021}$ & $0.6921_{\pm 0.0145}$ & $0.5396_{\pm 0.0018}$ \\
SatImp & $0.4751_{\pm 0.0068}$ & $0.9070_{\pm 0.0052}$ & $0.3518_{\pm 0.0056}$ & $0.4448_{\pm 0.0028}$ & $0.4316_{\pm 0.0017}$ & $0.4499_{\pm 0.0102}$ & $0.3849_{\pm 0.0238}$ & $0.5542_{\pm 0.0199}$ & $0.4740_{\pm 0.0018}$ & $0.6938_{\pm 0.0397}$ & $0.6305_{\pm 0.0017}$ \\
WGA & $0.6034_{\pm 0.0010}$ & $0.8862_{\pm 0.0047}$ & $0.8756_{\pm 0.0006}$ & $0.8053_{\pm 0.0025}$ & $0.5270_{\pm 0.0011}$ & $0.4058_{\pm 0.0007}$ & $0.7237_{\pm 0.0150}$ & $0.5269_{\pm 0.0023}$ & $0.4323_{\pm 0.0013}$ & $0.8317_{\pm 0.0036}$ & $0.6323_{\pm 0.0020}$ \\
AltPO & $0.5444_{\pm 0.0043}$ & $0.8673_{\pm 0.0117}$ & $0.6610_{\pm 0.0096}$ & $0.4680_{\pm 0.0109}$ & $0.4237_{\pm 0.0049}$ & $0.4279_{\pm 0.0045}$ & $0.7062_{\pm 0.0103}$ & $0.5324_{\pm 0.0067}$ & $0.4464_{\pm 0.0062}$ & $0.8009_{\pm 0.0053}$ & $0.5992_{\pm 0.0093}$ \\
SimNPO & $0.5996_{\pm 0.0014}$ & $0.8852_{\pm 0.0051}$ & $0.8724_{\pm 0.0015}$ & $0.7692_{\pm 0.0125}$ & $0.5267_{\pm 0.0014}$ & $0.4019_{\pm 0.0046}$ & $0.7262_{\pm 0.0170}$ & $0.5271_{\pm 0.0026}$ & $0.4211_{\pm 0.0020}$ & $0.8331_{\pm 0.0037}$ & $0.6186_{\pm 0.0029}$ \\
PDU & $0.5283_{\pm 0.0051}$ & $0.8688_{\pm 0.0051}$ & $0.5154_{\pm 0.0187}$ & $0.4598_{\pm 0.0148}$ & $0.4455_{\pm 0.0026}$ & $0.4041_{\pm 0.0024}$ & $0.6113_{\pm 0.0158}$ & $0.5043_{\pm 0.0068}$ & $0.4666_{\pm 0.0057}$ & $0.7833_{\pm 0.0071}$ & $0.6205_{\pm 0.0071}$ \\
IdkDPO & $0.5794_{\pm 0.0034}$ & $0.9399_{\pm 0.0126}$ & $0.8454_{\pm 0.0009}$ & $0.6332_{\pm 0.0073}$ & $0.5075_{\pm 0.0022}$ & $0.3734_{\pm 0.0042}$ & $0.7205_{\pm 0.0443}$ & $0.4724_{\pm 0.0051}$ & $0.4353_{\pm 0.0010}$ & $0.8023_{\pm 0.0070}$ & $0.5914_{\pm 0.0031}$ \\
GradAscent & $0.5727_{\pm 0.0015}$ & $0.8970_{\pm 0.0053}$ & $0.7115_{\pm 0.0039}$ & $0.5569_{\pm 0.0096}$ & $0.4640_{\pm 0.0018}$ & $0.4136_{\pm 0.0005}$ & $0.8528_{\pm 0.0047}$ & $0.5143_{\pm 0.0005}$ & $0.4429_{\pm 0.0012}$ & $0.8333_{\pm 0.0081}$ & $0.5989_{\pm 0.0022}$ \\
CEU & $0.1448_{\pm 0.0028}$ & $0.8961_{\pm 0.0037}$ & $0.1079_{\pm 0.0057}$ & $0.3165_{\pm 0.0085}$ & $0.3481_{\pm 0.0041}$ & $0.3355_{\pm 0.0032}$ & $0.0256_{\pm 0.0016}$ & $0.3801_{\pm 0.0056}$ & $0.3584_{\pm 0.0032}$ & $0.3498_{\pm 0.0296}$ & $0.4595_{\pm 0.0050}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
\textbf{Method} & \multicolumn{11}{c}{\textbf{Utility}} \\
\cmidrule(lr){2-12}
 & \textbf{Util} & Fluency & R.Prob & R.ROUGE & R.TR & RA.Prob & RA.ROUGE & RA.TR & WF.Prob & WF.ROUGE & WF.TR \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.6142_{\pm 0.0000}$ & $0.8611_{\pm 0.0000}$ & $0.8706_{\pm 0.0000}$ & $0.7970_{\pm 0.0000}$ & $0.5175_{\pm 0.0000}$ & $0.4137_{\pm 0.0000}$ & $0.8170_{\pm 0.0000}$ & $0.5274_{\pm 0.0000}$ & $0.4356_{\pm 0.0000}$ & $0.8279_{\pm 0.0000}$ & $0.6198_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6192_{\pm 0.0000}$ & $0.9102_{\pm 0.0000}$ & $0.8765_{\pm 0.0000}$ & $0.8156_{\pm 0.0000}$ & $0.5182_{\pm 0.0000}$ & $0.3986_{\pm 0.0000}$ & $0.8395_{\pm 0.0000}$ & $0.5123_{\pm 0.0000}$ & $0.4375_{\pm 0.0000}$ & $0.8348_{\pm 0.0000}$ & $0.6225_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.4846_{\pm 0.0056}$ & $0.7630_{\pm 0.0128}$ & $0.4019_{\pm 0.0162}$ & $0.4082_{\pm 0.0066}$ & $0.5335_{\pm 0.0051}$ & $0.3464_{\pm 0.0037}$ & $0.5137_{\pm 0.0036}$ & $0.4820_{\pm 0.0055}$ & $0.3933_{\pm 0.0041}$ & $0.7887_{\pm 0.0107}$ & $0.5767_{\pm 0.0077}$ \\
GD\text{-}Sophia & $0.4085_{\pm 0.0304}$ & $0.6358_{\pm 0.0155}$ & $0.2126_{\pm 0.0610}$ & $0.3795_{\pm 0.0130}$ & $0.5479_{\pm 0.0094}$ & $0.3210_{\pm 0.0005}$ & $0.4681_{\pm 0.0342}$ & $0.4705_{\pm 0.0040}$ & $0.3466_{\pm 0.0110}$ & $0.7604_{\pm 0.0263}$ & $0.5735_{\pm 0.0052}$ \\
SU\text{-}GD\text{-}Muon & $0.4383_{\pm 0.0086}$ & $0.7153_{\pm 0.0218}$ & $0.2674_{\pm 0.0330}$ & $0.3952_{\pm 0.0150}$ & $0.5328_{\pm 0.0062}$ & $0.3236_{\pm 0.0040}$ & $0.4984_{\pm 0.0330}$ & $0.4646_{\pm 0.0060}$ & $0.3576_{\pm 0.0058}$ & $0.7555_{\pm 0.0095}$ & $0.5601_{\pm 0.0088}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.4382_{\pm 0.0111}$ & $0.7351_{\pm 0.0080}$ & $0.2685_{\pm 0.0270}$ & $0.3882_{\pm 0.0172}$ & $0.5367_{\pm 0.0101}$ & $0.3215_{\pm 0.0058}$ & $0.4928_{\pm 0.0232}$ & $0.4649_{\pm 0.0103}$ & $0.3552_{\pm 0.0099}$ & $0.7511_{\pm 0.0266}$ & $0.5709_{\pm 0.0046}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.4641_{\pm 0.0074}$ & $0.7685_{\pm 0.0056}$ & $0.3707_{\pm 0.0234}$ & $0.4074_{\pm 0.0118}$ & $0.5426_{\pm 0.0070}$ & $0.3283_{\pm 0.0052}$ & $0.4674_{\pm 0.0100}$ & $0.4664_{\pm 0.0027}$ & $0.3676_{\pm 0.0018}$ & $0.7619_{\pm 0.0024}$ & $0.5587_{\pm 0.0077}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.4761_{\pm 0.0071}$ & $0.8729_{\pm 0.0033}$ & $0.3455_{\pm 0.0051}$ & $0.3043_{\pm 0.0019}$ & $0.4254_{\pm 0.0035}$ & $0.3959_{\pm 0.0036}$ & $0.7687_{\pm 0.0388}$ & $0.5008_{\pm 0.0080}$ & $0.4175_{\pm 0.0062}$ & $0.7455_{\pm 0.0302}$ & $0.5676_{\pm 0.0111}$ \\
NPO\text{-}Sophia & $0.5510_{\pm 0.0015}$ & $0.8928_{\pm 0.0306}$ & $0.6683_{\pm 0.0043}$ & $0.5052_{\pm 0.0085}$ & $0.4852_{\pm 0.0026}$ & $0.3694_{\pm 0.0034}$ & $0.7762_{\pm 0.0165}$ & $0.4702_{\pm 0.0013}$ & $0.4218_{\pm 0.0084}$ & $0.8051_{\pm 0.0040}$ & $0.5710_{\pm 0.0100}$ \\
SU\text{-}NPO\text{-}Muon & $0.5580_{\pm 0.0017}$ & $0.9153_{\pm 0.0158}$ & $0.6010_{\pm 0.0152}$ & $0.4596_{\pm 0.0156}$ & $0.4641_{\pm 0.0056}$ & $0.4107_{\pm 0.0111}$ & $0.8195_{\pm 0.0127}$ & $0.5252_{\pm 0.0124}$ & $0.4551_{\pm 0.0173}$ & $0.8169_{\pm 0.0067}$ & $0.6102_{\pm 0.0133}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.5603_{\pm 0.0095}$ & $0.9113_{\pm 0.0162}$ & $0.6178_{\pm 0.0132}$ & $0.4716_{\pm 0.0129}$ & $0.4800_{\pm 0.0068}$ & $0.4070_{\pm 0.0137}$ & $0.8008_{\pm 0.0072}$ & $0.5227_{\pm 0.0162}$ & $0.4552_{\pm 0.0315}$ & $0.8291_{\pm 0.0126}$ & $0.6144_{\pm 0.0297}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.5614_{\pm 0.0033}$ & $0.9193_{\pm 0.0211}$ & $0.6220_{\pm 0.0080}$ & $0.4767_{\pm 0.0067}$ & $0.4744_{\pm 0.0015}$ & $0.4200_{\pm 0.0130}$ & $0.7941_{\pm 0.0199}$ & $0.5391_{\pm 0.0156}$ & $0.4425_{\pm 0.0183}$ & $0.8117_{\pm 0.0272}$ & $0.6087_{\pm 0.0224}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.4848_{\pm 0.0214}$ & $0.2265_{\pm 0.0527}$ & $0.7501_{\pm 0.0026}$ & $0.6134_{\pm 0.0071}$ & $0.5033_{\pm 0.0013}$ & $0.4080_{\pm 0.0022}$ & $0.6987_{\pm 0.0170}$ & $0.5249_{\pm 0.0031}$ & $0.4305_{\pm 0.0003}$ & $0.8317_{\pm 0.0059}$ & $0.5956_{\pm 0.0021}$ \\
RMU\text{-}Sophia & $0.5369_{\pm 0.0037}$ & $0.5099_{\pm 0.0574}$ & $0.6628_{\pm 0.0028}$ & $0.5125_{\pm 0.0096}$ & $0.4894_{\pm 0.0022}$ & $0.4008_{\pm 0.0008}$ & $0.6520_{\pm 0.0102}$ & $0.5160_{\pm 0.0007}$ & $0.4353_{\pm 0.0025}$ & $0.8151_{\pm 0.0146}$ & $0.6125_{\pm 0.0037}$ \\
SU\text{-}RMU\text{-}Muon & $0.5390_{\pm 0.0035}$ & $0.7280_{\pm 0.0208}$ & $0.5863_{\pm 0.0065}$ & $0.4938_{\pm 0.0072}$ & $0.4958_{\pm 0.0010}$ & $0.3875_{\pm 0.0058}$ & $0.6397_{\pm 0.0285}$ & $0.5005_{\pm 0.0041}$ & $0.4224_{\pm 0.0011}$ & $0.8302_{\pm 0.0093}$ & $0.5841_{\pm 0.0029}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.5455_{\pm 0.0009}$ & $0.6696_{\pm 0.0278}$ & $0.6193_{\pm 0.0063}$ & $0.5152_{\pm 0.0044}$ & $0.5003_{\pm 0.0007}$ & $0.3928_{\pm 0.0056}$ & $0.6656_{\pm 0.0207}$ & $0.5077_{\pm 0.0043}$ & $0.4242_{\pm 0.0009}$ & $0.8311_{\pm 0.0107}$ & $0.5891_{\pm 0.0032}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.5523_{\pm 0.0100}$ & $0.4196_{\pm 0.0572}$ & $0.7835_{\pm 0.0043}$ & $0.6630_{\pm 0.0108}$ & $0.5063_{\pm 0.0011}$ & $0.4272_{\pm 0.0012}$ & $0.7395_{\pm 0.0041}$ & $0.5487_{\pm 0.0005}$ & $0.4421_{\pm 0.0007}$ & $0.8280_{\pm 0.0093}$ & $0.6146_{\pm 0.0037}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.4475_{\pm 0.0048}$ & $0.8046_{\pm 0.0162}$ & $0.2908_{\pm 0.0023}$ & $0.3513_{\pm 0.0011}$ & $0.3525_{\pm 0.0018}$ & $0.3993_{\pm 0.0065}$ & $0.5231_{\pm 0.0453}$ & $0.4747_{\pm 0.0122}$ & $0.4292_{\pm 0.0042}$ & $0.7543_{\pm 0.0314}$ & $0.5649_{\pm 0.0070}$ \\
SatImp & $0.5714_{\pm 0.0007}$ & $0.8988_{\pm 0.0089}$ & $0.6066_{\pm 0.0085}$ & $0.5588_{\pm 0.0074}$ & $0.4790_{\pm 0.0014}$ & $0.4153_{\pm 0.0008}$ & $0.7837_{\pm 0.0170}$ & $0.5162_{\pm 0.0003}$ & $0.4533_{\pm 0.0009}$ & $0.8080_{\pm 0.0020}$ & $0.6197_{\pm 0.0022}$ \\
WGA & $0.6115_{\pm 0.0016}$ & $0.8803_{\pm 0.0068}$ & $0.8704_{\pm 0.0016}$ & $0.8058_{\pm 0.0073}$ & $0.5246_{\pm 0.0016}$ & $0.4072_{\pm 0.0019}$ & $0.7470_{\pm 0.0204}$ & $0.5268_{\pm 0.0030}$ & $0.4332_{\pm 0.0015}$ & $0.8393_{\pm 0.0040}$ & $0.6297_{\pm 0.0033}$ \\
AltPO & $0.5385_{\pm 0.0012}$ & $0.8814_{\pm 0.0034}$ & $0.6002_{\pm 0.0021}$ & $0.4566_{\pm 0.0041}$ & $0.4005_{\pm 0.0007}$ & $0.4081_{\pm 0.0008}$ & $0.7443_{\pm 0.0087}$ & $0.5047_{\pm 0.0009}$ & $0.4354_{\pm 0.0018}$ & $0.8170_{\pm 0.0036}$ & $0.5773_{\pm 0.0026}$ \\
SimNPO & $0.6073_{\pm 0.0020}$ & $0.8842_{\pm 0.0067}$ & $0.8653_{\pm 0.0014}$ & $0.7536_{\pm 0.0044}$ & $0.5285_{\pm 0.0018}$ & $0.3985_{\pm 0.0017}$ & $0.7737_{\pm 0.0143}$ & $0.5252_{\pm 0.0025}$ & $0.4239_{\pm 0.0023}$ & $0.8393_{\pm 0.0040}$ & $0.6158_{\pm 0.0030}$ \\
PDU & $0.2583_{\pm 0.0210}$ & $0.2983_{\pm 0.0259}$ & $0.0965_{\pm 0.0118}$ & $0.2303_{\pm 0.0090}$ & $0.4030_{\pm 0.0060}$ & $0.4053_{\pm 0.0022}$ & $0.1309_{\pm 0.0275}$ & $0.4858_{\pm 0.0049}$ & $0.4858_{\pm 0.0036}$ & $0.5513_{\pm 0.0369}$ & $0.6334_{\pm 0.0026}$ \\
IdkDPO & $0.5592_{\pm 0.0090}$ & $0.9589_{\pm 0.0008}$ & $0.8040_{\pm 0.0052}$ & $0.4475_{\pm 0.0413}$ & $0.4895_{\pm 0.0024}$ & $0.3788_{\pm 0.0031}$ & $0.7355_{\pm 0.0168}$ & $0.4745_{\pm 0.0060}$ & $0.4437_{\pm 0.0010}$ & $0.8165_{\pm 0.0081}$ & $0.5939_{\pm 0.0035}$ \\
GradAscent & $0.6038_{\pm 0.0004}$ & $0.8722_{\pm 0.0034}$ & $0.8194_{\pm 0.0022}$ & $0.7148_{\pm 0.0037}$ & $0.4989_{\pm 0.0009}$ & $0.4137_{\pm 0.0001}$ & $0.8487_{\pm 0.0082}$ & $0.5200_{\pm 0.0006}$ & $0.4422_{\pm 0.0010}$ & $0.8080_{\pm 0.0040}$ & $0.6135_{\pm 0.0008}$ \\
CEU & $0.5869_{\pm 0.0001}$ & $0.8728_{\pm 0.0087}$ & $0.6592_{\pm 0.0013}$ & $0.6722_{\pm 0.0025}$ & $0.4790_{\pm 0.0005}$ & $0.4169_{\pm 0.0008}$ & $0.8137_{\pm 0.0094}$ & $0.5154_{\pm 0.0019}$ & $0.4575_{\pm 0.0012}$ & $0.8148_{\pm 0.0040}$ & $0.6221_{\pm 0.0015}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
\textbf{Method} & \multicolumn{11}{c}{\textbf{Utility}} \\
\cmidrule(lr){2-12}
 & \textbf{Util} & Fluency & R.Prob & R.ROUGE & R.TR & RA.Prob & RA.ROUGE & RA.TR & WF.Prob & WF.ROUGE & WF.TR \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.6154_{\pm 0.0000}$ & $0.8952_{\pm 0.0000}$ & $0.8706_{\pm 0.0000}$ & $0.7970_{\pm 0.0000}$ & $0.5175_{\pm 0.0000}$ & $0.4137_{\pm 0.0000}$ & $0.8170_{\pm 0.0000}$ & $0.5274_{\pm 0.0000}$ & $0.4356_{\pm 0.0000}$ & $0.8279_{\pm 0.0000}$ & $0.6198_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6172_{\pm 0.0000}$ & $0.8720_{\pm 0.0000}$ & $0.8790_{\pm 0.0000}$ & $0.8080_{\pm 0.0000}$ & $0.5151_{\pm 0.0000}$ & $0.4121_{\pm 0.0000}$ & $0.7620_{\pm 0.0000}$ & $0.5215_{\pm 0.0000}$ & $0.4380_{\pm 0.0000}$ & $0.8519_{\pm 0.0000}$ & $0.6212_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.4877_{\pm 0.0015}$ & $0.7153_{\pm 0.0437}$ & $0.3565_{\pm 0.0063}$ & $0.4076_{\pm 0.0033}$ & $0.5254_{\pm 0.0094}$ & $0.3659_{\pm 0.0041}$ & $0.5998_{\pm 0.0306}$ & $0.5006_{\pm 0.0095}$ & $0.4002_{\pm 0.0079}$ & $0.7780_{\pm 0.0187}$ & $0.5844_{\pm 0.0028}$ \\
GD\text{-}Sophia & $0.4659_{\pm 0.0040}$ & $0.6854_{\pm 0.0088}$ & $0.2970_{\pm 0.0175}$ & $0.3873_{\pm 0.0014}$ & $0.5209_{\pm 0.0069}$ & $0.3658_{\pm 0.0035}$ & $0.5436_{\pm 0.0255}$ & $0.5008_{\pm 0.0066}$ & $0.3975_{\pm 0.0096}$ & $0.7732_{\pm 0.0143}$ & $0.5830_{\pm 0.0071}$ \\
SU\text{-}GD\text{-}Muon & $0.5194_{\pm 0.0028}$ & $0.8232_{\pm 0.0391}$ & $0.4968_{\pm 0.0312}$ & $0.4528_{\pm 0.0001}$ & $0.5318_{\pm 0.0051}$ & $0.3699_{\pm 0.0057}$ & $0.6196_{\pm 0.0175}$ & $0.4965_{\pm 0.0056}$ & $0.3987_{\pm 0.0108}$ & $0.7887_{\pm 0.0164}$ & $0.5705_{\pm 0.0135}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.5190_{\pm 0.0045}$ & $0.7602_{\pm 0.0508}$ & $0.4848_{\pm 0.0127}$ & $0.4602_{\pm 0.0140}$ & $0.5288_{\pm 0.0117}$ & $0.3697_{\pm 0.0055}$ & $0.6149_{\pm 0.0126}$ & $0.4932_{\pm 0.0071}$ & $0.4055_{\pm 0.0104}$ & $0.8061_{\pm 0.0099}$ & $0.5893_{\pm 0.0105}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.5304_{\pm 0.0027}$ & $0.7714_{\pm 0.0529}$ & $0.5375_{\pm 0.0121}$ & $0.4768_{\pm 0.0065}$ & $0.5317_{\pm 0.0103}$ & $0.3750_{\pm 0.0038}$ & $0.6359_{\pm 0.0249}$ & $0.4973_{\pm 0.0053}$ & $0.4061_{\pm 0.0127}$ & $0.8056_{\pm 0.0209}$ & $0.5922_{\pm 0.0137}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.6121_{\pm 0.0005}$ & $0.9102_{\pm 0.0200}$ & $0.8461_{\pm 0.0033}$ & $0.7610_{\pm 0.0066}$ & $0.5091_{\pm 0.0014}$ & $0.4156_{\pm 0.0004}$ & $0.8203_{\pm 0.0047}$ & $0.5235_{\pm 0.0008}$ & $0.4455_{\pm 0.0002}$ & $0.8146_{\pm 0.0042}$ & $0.6242_{\pm 0.0012}$ \\
NPO\text{-}Sophia & $0.5781_{\pm 0.0029}$ & $0.9075_{\pm 0.0123}$ & $0.6820_{\pm 0.0162}$ & $0.5276_{\pm 0.0160}$ & $0.4848_{\pm 0.0023}$ & $0.4148_{\pm 0.0017}$ & $0.7920_{\pm 0.0041}$ & $0.5223_{\pm 0.0040}$ & $0.4514_{\pm 0.0009}$ & $0.8236_{\pm 0.0099}$ & $0.6263_{\pm 0.0022}$ \\
SU\text{-}NPO\text{-}Muon & $0.5861_{\pm 0.0009}$ & $0.9245_{\pm 0.0252}$ & $0.7198_{\pm 0.0095}$ & $0.5606_{\pm 0.0125}$ & $0.4934_{\pm 0.0034}$ & $0.4149_{\pm 0.0018}$ & $0.8020_{\pm 0.0215}$ & $0.5204_{\pm 0.0025}$ & $0.4500_{\pm 0.0052}$ & $0.8173_{\pm 0.0107}$ & $0.6311_{\pm 0.0047}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.5633_{\pm 0.0128}$ & $0.8919_{\pm 0.0159}$ & $0.6060_{\pm 0.0811}$ & $0.5046_{\pm 0.0035}$ & $0.4733_{\pm 0.0130}$ & $0.4103_{\pm 0.0034}$ & $0.7993_{\pm 0.0437}$ & $0.5146_{\pm 0.0088}$ & $0.4425_{\pm 0.0134}$ & $0.8267_{\pm 0.0018}$ & $0.6122_{\pm 0.0119}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.5945_{\pm 0.0051}$ & $0.9084_{\pm 0.0161}$ & $0.7452_{\pm 0.0402}$ & $0.6395_{\pm 0.0042}$ & $0.4980_{\pm 0.0078}$ & $0.4128_{\pm 0.0012}$ & $0.8153_{\pm 0.0136}$ & $0.5178_{\pm 0.0059}$ & $0.4427_{\pm 0.0037}$ & $0.8169_{\pm 0.0056}$ & $0.6195_{\pm 0.0061}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.5422_{\pm 0.0076}$ & $0.6302_{\pm 0.0555}$ & $0.6358_{\pm 0.0119}$ & $0.5128_{\pm 0.0039}$ & $0.4838_{\pm 0.0019}$ & $0.3925_{\pm 0.0005}$ & $0.6919_{\pm 0.0235}$ & $0.5072_{\pm 0.0008}$ & $0.4244_{\pm 0.0019}$ & $0.8108_{\pm 0.0081}$ & $0.5884_{\pm 0.0015}$ \\
RMU\text{-}Sophia & $0.4925_{\pm 0.0000}$ & $0.8604_{\pm 0.0000}$ & $0.4359_{\pm 0.0000}$ & $0.3889_{\pm 0.0000}$ & $0.4046_{\pm 0.0000}$ & $0.3995_{\pm 0.0000}$ & $0.5662_{\pm 0.0000}$ & $0.4982_{\pm 0.0000}$ & $0.4145_{\pm 0.0000}$ & $0.7866_{\pm 0.0000}$ & $0.5419_{\pm 0.0000}$ \\
SU\text{-}RMU\text{-}Muon & $0.5578_{\pm 0.0026}$ & $0.6681_{\pm 0.0337}$ & $0.6656_{\pm 0.0110}$ & $0.5491_{\pm 0.0030}$ & $0.4926_{\pm 0.0005}$ & $0.4030_{\pm 0.0009}$ & $0.7038_{\pm 0.0107}$ & $0.5256_{\pm 0.0017}$ & $0.4213_{\pm 0.0017}$ & $0.8251_{\pm 0.0107}$ & $0.6007_{\pm 0.0017}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.5765_{\pm 0.0025}$ & $0.5877_{\pm 0.0145}$ & $0.7711_{\pm 0.0099}$ & $0.6616_{\pm 0.0036}$ & $0.5058_{\pm 0.0013}$ & $0.4105_{\pm 0.0015}$ & $0.7512_{\pm 0.0201}$ & $0.5292_{\pm 0.0022}$ & $0.4312_{\pm 0.0021}$ & $0.8393_{\pm 0.0040}$ & $0.6080_{\pm 0.0030}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.5901_{\pm 0.0017}$ & $0.6749_{\pm 0.0345}$ & $0.7950_{\pm 0.0069}$ & $0.7000_{\pm 0.0036}$ & $0.5160_{\pm 0.0029}$ & $0.4125_{\pm 0.0038}$ & $0.7795_{\pm 0.0108}$ & $0.5327_{\pm 0.0047}$ & $0.4338_{\pm 0.0040}$ & $0.8279_{\pm 0.0070}$ & $0.6096_{\pm 0.0040}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.3722_{\pm 0.0053}$ & $0.9216_{\pm 0.0236}$ & $0.1967_{\pm 0.0046}$ & $0.2742_{\pm 0.0109}$ & $0.3003_{\pm 0.0031}$ & $0.3471_{\pm 0.0047}$ & $0.4247_{\pm 0.0518}$ & $0.3883_{\pm 0.0086}$ & $0.4022_{\pm 0.0036}$ & $0.7200_{\pm 0.0250}$ & $0.5030_{\pm 0.0057}$ \\
SatImp & $0.6139_{\pm 0.0010}$ & $0.8629_{\pm 0.0131}$ & $0.8557_{\pm 0.0013}$ & $0.7961_{\pm 0.0023}$ & $0.5140_{\pm 0.0006}$ & $0.4169_{\pm 0.0003}$ & $0.8162_{\pm 0.0047}$ & $0.5251_{\pm 0.0002}$ & $0.4447_{\pm 0.0006}$ & $0.8279_{\pm 0.0070}$ & $0.6243_{\pm 0.0002}$ \\
WGA & $0.6147_{\pm 0.0005}$ & $0.8916_{\pm 0.0037}$ & $0.8680_{\pm 0.0016}$ & $0.7755_{\pm 0.0068}$ & $0.5228_{\pm 0.0019}$ & $0.4147_{\pm 0.0025}$ & $0.7670_{\pm 0.0141}$ & $0.5358_{\pm 0.0022}$ & $0.4374_{\pm 0.0025}$ & $0.8336_{\pm 0.0081}$ & $0.6273_{\pm 0.0023}$ \\
AltPO & $0.5947_{\pm 0.0003}$ & $0.8943_{\pm 0.0026}$ & $0.7652_{\pm 0.0011}$ & $0.6960_{\pm 0.0007}$ & $0.4672_{\pm 0.0006}$ & $0.4138_{\pm 0.0002}$ & $0.8495_{\pm 0.0000}$ & $0.5145_{\pm 0.0012}$ & $0.4416_{\pm 0.0004}$ & $0.8382_{\pm 0.0037}$ & $0.6058_{\pm 0.0009}$ \\
SimNPO & $0.6140_{\pm 0.0007}$ & $0.9155_{\pm 0.0135}$ & $0.8639_{\pm 0.0016}$ & $0.7549_{\pm 0.0096}$ & $0.5204_{\pm 0.0017}$ & $0.4112_{\pm 0.0021}$ & $0.7803_{\pm 0.0047}$ & $0.5322_{\pm 0.0021}$ & $0.4354_{\pm 0.0013}$ & $0.8441_{\pm 0.0132}$ & $0.6266_{\pm 0.0010}$ \\
PDU & $0.5975_{\pm 0.0018}$ & $0.8261_{\pm 0.0258}$ & $0.7320_{\pm 0.0028}$ & $0.6906_{\pm 0.0018}$ & $0.5119_{\pm 0.0011}$ & $0.4347_{\pm 0.0009}$ & $0.7587_{\pm 0.0131}$ & $0.5402_{\pm 0.0015}$ & $0.4882_{\pm 0.0009}$ & $0.8348_{\pm 0.0040}$ & $0.6702_{\pm 0.0011}$ \\
IdkDPO & $0.5987_{\pm 0.0007}$ & $0.9016_{\pm 0.0058}$ & $0.8138_{\pm 0.0007}$ & $0.7249_{\pm 0.0014}$ & $0.4852_{\pm 0.0006}$ & $0.4021_{\pm 0.0015}$ & $0.8512_{\pm 0.0047}$ & $0.5029_{\pm 0.0011}$ & $0.4525_{\pm 0.0027}$ & $0.8108_{\pm 0.0000}$ & $0.6171_{\pm 0.0036}$ \\
GradAscent & $0.6135_{\pm 0.0007}$ & $0.8727_{\pm 0.0155}$ & $0.8607_{\pm 0.0012}$ & $0.7952_{\pm 0.0046}$ & $0.5120_{\pm 0.0006}$ & $0.4142_{\pm 0.0000}$ & $0.8070_{\pm 0.0082}$ & $0.5250_{\pm 0.0011}$ & $0.4396_{\pm 0.0007}$ & $0.8194_{\pm 0.0000}$ & $0.6192_{\pm 0.0014}$ \\
CEU & $0.6129_{\pm 0.0011}$ & $0.8601_{\pm 0.0257}$ & $0.8426_{\pm 0.0005}$ & $0.8064_{\pm 0.0010}$ & $0.5098_{\pm 0.0006}$ & $0.4161_{\pm 0.0005}$ & $0.8073_{\pm 0.0129}$ & $0.5226_{\pm 0.0016}$ & $0.4445_{\pm 0.0006}$ & $0.8256_{\pm 0.0032}$ & $0.6231_{\pm 0.0005}$ \\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3.5pt}
\renewcommand{\arraystretch}{1.10}
\setlength{\heavyrulewidth}{0.9pt}
\setlength{\lightrulewidth}{0.5pt}
\caption{Utility detail --- Llama-3.2-3B-Instruct on Forget 10\%.}
\label{tab:appendix_util_3b_forget10}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccccc}
\toprule
\textbf{Method} & \multicolumn{11}{c}{\textbf{Utility}} \\
\cmidrule(lr){2-12}
 & \textbf{Util} & Fluency & R.Prob & R.ROUGE & R.TR & RA.Prob & RA.ROUGE & RA.TR & WF.Prob & WF.ROUGE & WF.TR \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.6662_{\pm 0.0000}$ & $0.8614_{\pm 0.0000}$ & $0.9429_{\pm 0.0000}$ & $0.9197_{\pm 0.0000}$ & $0.5409_{\pm 0.0000}$ & $0.4795_{\pm 0.0000}$ & $0.8513_{\pm 0.0000}$ & $0.6244_{\pm 0.0000}$ & $0.4941_{\pm 0.0000}$ & $0.8932_{\pm 0.0000}$ & $0.6622_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6678_{\pm 0.0000}$ & $0.8895_{\pm 0.0000}$ & $0.9425_{\pm 0.0000}$ & $0.9192_{\pm 0.0000}$ & $0.5352_{\pm 0.0000}$ & $0.4615_{\pm 0.0000}$ & $0.8515_{\pm 0.0000}$ & $0.5951_{\pm 0.0000}$ & $0.4732_{\pm 0.0000}$ & $0.8818_{\pm 0.0000}$ & $0.6396_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.6348_{\pm 0.0007}$ & $0.8561_{\pm 0.0057}$ & $0.8326_{\pm 0.0013}$ & $0.6652_{\pm 0.0039}$ & $0.5665_{\pm 0.0011}$ & $0.4587_{\pm 0.0040}$ & $0.7660_{\pm 0.0059}$ & $0.6091_{\pm 0.0059}$ & $0.4796_{\pm 0.0035}$ & $0.8566_{\pm 0.0035}$ & $0.6513_{\pm 0.0043}$ \\
GD\text{-}Sophia & $0.4658_{\pm 0.0034}$ & $0.3179_{\pm 0.0066}$ & $0.2979_{\pm 0.0075}$ & $0.3861_{\pm 0.0035}$ & $0.6049_{\pm 0.0029}$ & $0.4635_{\pm 0.0132}$ & $0.5996_{\pm 0.0248}$ & $0.6242_{\pm 0.0121}$ & $0.4599_{\pm 0.0068}$ & $0.8215_{\pm 0.0102}$ & $0.6392_{\pm 0.0030}$ \\
SU\text{-}GD\text{-}Muon & $0.5839_{\pm 0.0030}$ & $0.7460_{\pm 0.0057}$ & $0.6030_{\pm 0.0120}$ & $0.5223_{\pm 0.0073}$ & $0.5941_{\pm 0.0012}$ & $0.4634_{\pm 0.0119}$ & $0.6860_{\pm 0.0066}$ & $0.6175_{\pm 0.0136}$ & $0.4480_{\pm 0.0023}$ & $0.8378_{\pm 0.0017}$ & $0.6290_{\pm 0.0028}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.5781_{\pm 0.0037}$ & $0.7363_{\pm 0.0107}$ & $0.5820_{\pm 0.0106}$ & $0.5125_{\pm 0.0022}$ & $0.5949_{\pm 0.0015}$ & $0.4635_{\pm 0.0128}$ & $0.6738_{\pm 0.0212}$ & $0.6199_{\pm 0.0148}$ & $0.4454_{\pm 0.0016}$ & $0.8364_{\pm 0.0173}$ & $0.6240_{\pm 0.0043}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.4799_{\pm 0.0712}$ & $0.3401_{\pm 0.1502}$ & $0.4637_{\pm 0.0902}$ & $0.4277_{\pm 0.0926}$ & $0.6129_{\pm 0.0037}$ & $0.4992_{\pm 0.0043}$ & $0.5626_{\pm 0.0271}$ & $0.6732_{\pm 0.0100}$ & $0.4301_{\pm 0.0107}$ & $0.7658_{\pm 0.0568}$ & $0.6358_{\pm 0.0158}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.6608_{\pm 0.0010}$ & $0.9003_{\pm 0.0037}$ & $0.9193_{\pm 0.0048}$ & $0.8330_{\pm 0.0183}$ & $0.5671_{\pm 0.0054}$ & $0.5042_{\pm 0.0091}$ & $0.8466_{\pm 0.0166}$ & $0.6572_{\pm 0.0066}$ & $0.4792_{\pm 0.0058}$ & $0.9004_{\pm 0.0072}$ & $0.6424_{\pm 0.0062}$ \\
NPO\text{-}Sophia & $0.6538_{\pm 0.0021}$ & $0.9098_{\pm 0.0044}$ & $0.8815_{\pm 0.0060}$ & $0.7597_{\pm 0.0157}$ & $0.5677_{\pm 0.0058}$ & $0.4952_{\pm 0.0161}$ & $0.8467_{\pm 0.0168}$ & $0.6436_{\pm 0.0206}$ & $0.4874_{\pm 0.0095}$ & $0.8899_{\pm 0.0115}$ & $0.6514_{\pm 0.0104}$ \\
SU\text{-}NPO\text{-}Muon & $0.6528_{\pm 0.0011}$ & $0.9096_{\pm 0.0067}$ & $0.8740_{\pm 0.0055}$ & $0.7498_{\pm 0.0161}$ & $0.5665_{\pm 0.0036}$ & $0.5069_{\pm 0.0146}$ & $0.8474_{\pm 0.0140}$ & $0.6588_{\pm 0.0215}$ & $0.5144_{\pm 0.0257}$ & $0.8896_{\pm 0.0117}$ & $0.6879_{\pm 0.0307}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6544_{\pm 0.0018}$ & $0.8948_{\pm 0.0143}$ & $0.8833_{\pm 0.0069}$ & $0.7632_{\pm 0.0187}$ & $0.5637_{\pm 0.0086}$ & $0.5057_{\pm 0.0109}$ & $0.8638_{\pm 0.0113}$ & $0.6542_{\pm 0.0138}$ & $0.5067_{\pm 0.0225}$ & $0.8996_{\pm 0.0188}$ & $0.6759_{\pm 0.0318}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.6609_{\pm 0.0016}$ & $0.8680_{\pm 0.0184}$ & $0.9270_{\pm 0.0082}$ & $0.8621_{\pm 0.0236}$ & $0.5677_{\pm 0.0046}$ & $0.5179_{\pm 0.0151}$ & $0.8592_{\pm 0.0123}$ & $0.6677_{\pm 0.0256}$ & $0.5270_{\pm 0.0019}$ & $0.8592_{\pm 0.0140}$ & $0.6967_{\pm 0.0077}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.6322_{\pm 0.0045}$ & $0.5573_{\pm 0.0351}$ & $0.9236_{\pm 0.0006}$ & $0.8719_{\pm 0.0029}$ & $0.5384_{\pm 0.0003}$ & $0.4900_{\pm 0.0005}$ & $0.7997_{\pm 0.0062}$ & $0.6322_{\pm 0.0022}$ & $0.5050_{\pm 0.0012}$ & $0.8732_{\pm 0.0000}$ & $0.6736_{\pm 0.0016}$ \\
RMU\text{-}Sophia & $0.5945_{\pm 0.0145}$ & $0.3536_{\pm 0.0563}$ & $0.9252_{\pm 0.0007}$ & $0.8786_{\pm 0.0022}$ & $0.5349_{\pm 0.0005}$ & $0.4858_{\pm 0.0004}$ & $0.8404_{\pm 0.0096}$ & $0.6248_{\pm 0.0009}$ & $0.5091_{\pm 0.0004}$ & $0.8871_{\pm 0.0024}$ & $0.6706_{\pm 0.0011}$ \\
SU\text{-}RMU\text{-}Muon & $0.6390_{\pm 0.0021}$ & $0.6113_{\pm 0.0216}$ & $0.9154_{\pm 0.0009}$ & $0.8639_{\pm 0.0026}$ & $0.5363_{\pm 0.0006}$ & $0.4917_{\pm 0.0012}$ & $0.8163_{\pm 0.0041}$ & $0.6374_{\pm 0.0031}$ & $0.5013_{\pm 0.0003}$ & $0.8732_{\pm 0.0000}$ & $0.6728_{\pm 0.0022}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.6369_{\pm 0.0026}$ & $0.5937_{\pm 0.0237}$ & $0.9172_{\pm 0.0005}$ & $0.8653_{\pm 0.0008}$ & $0.5368_{\pm 0.0009}$ & $0.4917_{\pm 0.0013}$ & $0.8102_{\pm 0.0093}$ & $0.6364_{\pm 0.0027}$ & $0.5033_{\pm 0.0005}$ & $0.8761_{\pm 0.0040}$ & $0.6743_{\pm 0.0019}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.6484_{\pm 0.0002}$ & $0.6617_{\pm 0.0092}$ & $0.9322_{\pm 0.0003}$ & $0.8978_{\pm 0.0002}$ & $0.5359_{\pm 0.0008}$ & $0.4989_{\pm 0.0035}$ & $0.8390_{\pm 0.0152}$ & $0.6445_{\pm 0.0065}$ & $0.5164_{\pm 0.0020}$ & $0.8989_{\pm 0.0000}$ & $0.6858_{\pm 0.0006}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.3973_{\pm 0.0023}$ & $0.7927_{\pm 0.0049}$ & $0.2154_{\pm 0.0009}$ & $0.3245_{\pm 0.0021}$ & $0.3289_{\pm 0.0001}$ & $0.3873_{\pm 0.0048}$ & $0.3573_{\pm 0.0157}$ & $0.4585_{\pm 0.0069}$ & $0.4242_{\pm 0.0024}$ & $0.6959_{\pm 0.0034}$ & $0.5607_{\pm 0.0023}$ \\
SatImp & $0.5948_{\pm 0.0082}$ & $0.9081_{\pm 0.0055}$ & $0.4543_{\pm 0.0300}$ & $0.6478_{\pm 0.0155}$ & $0.4807_{\pm 0.0067}$ & $0.5691_{\pm 0.0083}$ & $0.8416_{\pm 0.0190}$ & $0.7271_{\pm 0.0099}$ & $0.5815_{\pm 0.0085}$ & $0.8824_{\pm 0.0088}$ & $0.7692_{\pm 0.0100}$ \\
WGA & $0.6384_{\pm 0.0102}$ & $0.7550_{\pm 0.0370}$ & $0.9143_{\pm 0.0188}$ & $0.8863_{\pm 0.0165}$ & $0.4968_{\pm 0.0265}$ & $0.4447_{\pm 0.0049}$ & $0.7858_{\pm 0.0168}$ & $0.5725_{\pm 0.0071}$ & $0.5306_{\pm 0.0165}$ & $0.8668_{\pm 0.0076}$ & $0.7073_{\pm 0.0228}$ \\
AltPO & $0.6136_{\pm 0.0020}$ & $0.8817_{\pm 0.0004}$ & $0.7577_{\pm 0.0023}$ & $0.5967_{\pm 0.0100}$ & $0.4340_{\pm 0.0015}$ & $0.5376_{\pm 0.0077}$ & $0.8420_{\pm 0.0000}$ & $0.6859_{\pm 0.0101}$ & $0.4968_{\pm 0.0019}$ & $0.8699_{\pm 0.0101}$ & $0.6641_{\pm 0.0044}$ \\
SimNPO & $0.6617_{\pm 0.0009}$ & $0.8916_{\pm 0.0128}$ & $0.9487_{\pm 0.0002}$ & $0.9066_{\pm 0.0080}$ & $0.5548_{\pm 0.0009}$ & $0.4663_{\pm 0.0054}$ & $0.7967_{\pm 0.0127}$ & $0.6138_{\pm 0.0067}$ & $0.4949_{\pm 0.0011}$ & $0.8561_{\pm 0.0000}$ & $0.6505_{\pm 0.0029}$ \\
PDU & $0.6236_{\pm 0.0115}$ & $0.7168_{\pm 0.1551}$ & $0.7605_{\pm 0.0085}$ & $0.7061_{\pm 0.0202}$ & $0.5298_{\pm 0.0054}$ & $0.5228_{\pm 0.0084}$ & $0.7902_{\pm 0.0215}$ & $0.6573_{\pm 0.0199}$ & $0.5916_{\pm 0.0014}$ & $0.8695_{\pm 0.0060}$ & $0.7628_{\pm 0.0035}$ \\
IdkDPO & $0.6440_{\pm 0.0079}$ & $0.9151_{\pm 0.0065}$ & $0.9429_{\pm 0.0004}$ & $0.8855_{\pm 0.0086}$ & $0.5169_{\pm 0.0023}$ & $0.4202_{\pm 0.0132}$ & $0.8433_{\pm 0.0183}$ & $0.5414_{\pm 0.0199}$ & $0.4761_{\pm 0.0089}$ & $0.8666_{\pm 0.0094}$ & $0.6385_{\pm 0.0080}$ \\
GradAscent & $0.6092_{\pm 0.0012}$ & $0.9038_{\pm 0.0014}$ & $0.6236_{\pm 0.0024}$ & $0.5849_{\pm 0.0074}$ & $0.4686_{\pm 0.0014}$ & $0.4623_{\pm 0.0040}$ & $0.8957_{\pm 0.0103}$ & $0.5995_{\pm 0.0057}$ & $0.4969_{\pm 0.0069}$ & $0.9123_{\pm 0.0099}$ & $0.6696_{\pm 0.0092}$ \\
CEU & $0.0000_{\pm 0.0000}$ & $0.0630_{\pm 0.0068}$ & $0.0000_{\pm 0.0000}$ & $0.0036_{\pm 0.0000}$ & $0.1751_{\pm 0.0018}$ & $0.3297_{\pm 0.0023}$ & $0.0000_{\pm 0.0000}$ & $0.3486_{\pm 0.0055}$ & $0.3645_{\pm 0.0030}$ & $0.0057_{\pm 0.0040}$ & $0.4135_{\pm 0.0043}$ \\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3.5pt}
\renewcommand{\arraystretch}{1.10}
\setlength{\heavyrulewidth}{0.9pt}
\setlength{\lightrulewidth}{0.5pt}
\caption{Utility detail --- Llama-3.2-3B-Instruct on Forget 5\%.}
\label{tab:appendix_util_3b_forget05}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccccc}
\toprule
\textbf{Method} & \multicolumn{11}{c}{\textbf{Utility}} \\
\cmidrule(lr){2-12}
 & \textbf{Util} & Fluency & R.Prob & R.ROUGE & R.TR & RA.Prob & RA.ROUGE & RA.TR & WF.Prob & WF.ROUGE & WF.TR \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.6740_{\pm 0.0000}$ & $0.8535_{\pm 0.0000}$ & $0.9430_{\pm 0.0000}$ & $0.9151_{\pm 0.0000}$ & $0.5404_{\pm 0.0000}$ & $0.4789_{\pm 0.0000}$ & $0.8513_{\pm 0.0000}$ & $0.6244_{\pm 0.0000}$ & $0.4934_{\pm 0.0000}$ & $0.8778_{\pm 0.0000}$ & $0.6642_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6753_{\pm 0.0000}$ & $0.8665_{\pm 0.0000}$ & $0.9420_{\pm 0.0000}$ & $0.9117_{\pm 0.0000}$ & $0.5343_{\pm 0.0000}$ & $0.4769_{\pm 0.0000}$ & $0.8413_{\pm 0.0000}$ & $0.6281_{\pm 0.0000}$ & $0.4823_{\pm 0.0000}$ & $0.8846_{\pm 0.0000}$ & $0.6494_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.3570_{\pm 0.0393}$ & $0.1814_{\pm 0.0168}$ & $0.1758_{\pm 0.0554}$ & $0.2574_{\pm 0.0278}$ & $0.6039_{\pm 0.0086}$ & $0.4976_{\pm 0.0072}$ & $0.5159_{\pm 0.0584}$ & $0.6484_{\pm 0.0119}$ & $0.4707_{\pm 0.0056}$ & $0.7230_{\pm 0.0326}$ & $0.6750_{\pm 0.0021}$ \\
GD\text{-}Sophia & $0.4228_{\pm 0.0651}$ & $0.2826_{\pm 0.0621}$ & $0.2390_{\pm 0.0855}$ & $0.3247_{\pm 0.0617}$ & $0.6149_{\pm 0.0080}$ & $0.4898_{\pm 0.0118}$ & $0.5760_{\pm 0.0496}$ & $0.6389_{\pm 0.0123}$ & $0.4644_{\pm 0.0087}$ & $0.7771_{\pm 0.0501}$ & $0.6515_{\pm 0.0139}$ \\
SU\text{-}GD\text{-}Muon & $0.3902_{\pm 0.0575}$ & $0.2234_{\pm 0.0605}$ & $0.2183_{\pm 0.0754}$ & $0.2766_{\pm 0.0531}$ & $0.6102_{\pm 0.0026}$ & $0.4977_{\pm 0.0046}$ & $0.5446_{\pm 0.0400}$ & $0.6394_{\pm 0.0078}$ & $0.4717_{\pm 0.0060}$ & $0.6963_{\pm 0.0778}$ & $0.6614_{\pm 0.0044}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.3922_{\pm 0.0707}$ & $0.2326_{\pm 0.0942}$ & $0.2279_{\pm 0.0853}$ & $0.2820_{\pm 0.0570}$ & $0.6086_{\pm 0.0026}$ & $0.4956_{\pm 0.0036}$ & $0.5547_{\pm 0.0428}$ & $0.6407_{\pm 0.0114}$ & $0.4664_{\pm 0.0080}$ & $0.6906_{\pm 0.1033}$ & $0.6630_{\pm 0.0070}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.5455_{\pm 0.0220}$ & $0.5033_{\pm 0.0889}$ & $0.4977_{\pm 0.0452}$ & $0.4587_{\pm 0.0325}$ & $0.6079_{\pm 0.0016}$ & $0.5181_{\pm 0.0084}$ & $0.6501_{\pm 0.0243}$ & $0.6683_{\pm 0.0047}$ & $0.4503_{\pm 0.0042}$ & $0.8187_{\pm 0.0141}$ & $0.6520_{\pm 0.0072}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.6025_{\pm 0.0045}$ & $0.9200_{\pm 0.0139}$ & $0.5071_{\pm 0.0091}$ & $0.5308_{\pm 0.0381}$ & $0.5126_{\pm 0.0021}$ & $0.4685_{\pm 0.0036}$ & $0.8910_{\pm 0.0043}$ & $0.6155_{\pm 0.0055}$ & $0.4833_{\pm 0.0021}$ & $0.9008_{\pm 0.0071}$ & $0.6604_{\pm 0.0019}$ \\
NPO\text{-}Sophia & $0.6473_{\pm 0.0044}$ & $0.9217_{\pm 0.0037}$ & $0.8250_{\pm 0.0065}$ & $0.6709_{\pm 0.0057}$ & $0.5372_{\pm 0.0058}$ & $0.4794_{\pm 0.0234}$ & $0.8289_{\pm 0.0074}$ & $0.6212_{\pm 0.0279}$ & $0.4798_{\pm 0.0147}$ & $0.8937_{\pm 0.0057}$ & $0.6479_{\pm 0.0146}$ \\
SU\text{-}NPO\text{-}Muon & $0.6130_{\pm 0.0027}$ & $0.9366_{\pm 0.0087}$ & $0.6884_{\pm 0.0109}$ & $0.5421_{\pm 0.0128}$ & $0.5109_{\pm 0.0030}$ & $0.4375_{\pm 0.0058}$ & $0.8932_{\pm 0.0030}$ & $0.5653_{\pm 0.0080}$ & $0.4933_{\pm 0.0078}$ & $0.8929_{\pm 0.0087}$ & $0.6604_{\pm 0.0128}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6082_{\pm 0.0034}$ & $0.9333_{\pm 0.0099}$ & $0.6956_{\pm 0.0154}$ & $0.5549_{\pm 0.0144}$ & $0.5097_{\pm 0.0034}$ & $0.4240_{\pm 0.0049}$ & $0.8891_{\pm 0.0097}$ & $0.5463_{\pm 0.0062}$ & $0.4822_{\pm 0.0117}$ & $0.9020_{\pm 0.0053}$ & $0.6471_{\pm 0.0155}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.6509_{\pm 0.0038}$ & $0.9172_{\pm 0.0052}$ & $0.8007_{\pm 0.0192}$ & $0.6538_{\pm 0.0250}$ & $0.5504_{\pm 0.0080}$ & $0.5022_{\pm 0.0064}$ & $0.8978_{\pm 0.0156}$ & $0.6561_{\pm 0.0125}$ & $0.5543_{\pm 0.0147}$ & $0.8963_{\pm 0.0162}$ & $0.7383_{\pm 0.0168}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.6444_{\pm 0.0048}$ & $0.5632_{\pm 0.0359}$ & $0.9295_{\pm 0.0006}$ & $0.8872_{\pm 0.0031}$ & $0.5373_{\pm 0.0007}$ & $0.4930_{\pm 0.0029}$ & $0.8293_{\pm 0.0019}$ & $0.6368_{\pm 0.0023}$ & $0.5081_{\pm 0.0017}$ & $0.8658_{\pm 0.0073}$ & $0.6762_{\pm 0.0023}$ \\
RMU\text{-}Sophia & $0.6474_{\pm 0.0008}$ & $0.7178_{\pm 0.0007}$ & $0.8611_{\pm 0.0051}$ & $0.7578_{\pm 0.0093}$ & $0.5303_{\pm 0.0005}$ & $0.4978_{\pm 0.0015}$ & $0.8280_{\pm 0.0248}$ & $0.6457_{\pm 0.0020}$ & $0.5183_{\pm 0.0017}$ & $0.8521_{\pm 0.0040}$ & $0.6848_{\pm 0.0021}$ \\
SU\text{-}RMU\text{-}Muon & $0.6486_{\pm 0.0040}$ & $0.6371_{\pm 0.0409}$ & $0.9098_{\pm 0.0005}$ & $0.8514_{\pm 0.0013}$ & $0.5308_{\pm 0.0004}$ & $0.4929_{\pm 0.0022}$ & $0.8097_{\pm 0.0047}$ & $0.6421_{\pm 0.0029}$ & $0.5018_{\pm 0.0013}$ & $0.8704_{\pm 0.0040}$ & $0.6769_{\pm 0.0003}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.6458_{\pm 0.0037}$ & $0.5761_{\pm 0.0285}$ & $0.9183_{\pm 0.0006}$ & $0.8753_{\pm 0.0050}$ & $0.5320_{\pm 0.0007}$ & $0.4907_{\pm 0.0011}$ & $0.8457_{\pm 0.0066}$ & $0.6413_{\pm 0.0013}$ & $0.5090_{\pm 0.0029}$ & $0.8740_{\pm 0.0036}$ & $0.6724_{\pm 0.0032}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.6673_{\pm 0.0016}$ & $0.7988_{\pm 0.0116}$ & $0.9264_{\pm 0.0009}$ & $0.8858_{\pm 0.0047}$ & $0.5358_{\pm 0.0008}$ & $0.4852_{\pm 0.0027}$ & $0.8363_{\pm 0.0216}$ & $0.6265_{\pm 0.0045}$ & $0.5086_{\pm 0.0021}$ & $0.8770_{\pm 0.0036}$ & $0.6800_{\pm 0.0018}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.4165_{\pm 0.0111}$ & $0.7880_{\pm 0.0134}$ & $0.2328_{\pm 0.0078}$ & $0.3218_{\pm 0.0052}$ & $0.3215_{\pm 0.0052}$ & $0.4071_{\pm 0.0098}$ & $0.4057_{\pm 0.0555}$ & $0.4836_{\pm 0.0113}$ & $0.4469_{\pm 0.0018}$ & $0.7776_{\pm 0.0197}$ & $0.5954_{\pm 0.0060}$ \\
SatImp & $0.6159_{\pm 0.0021}$ & $0.8948_{\pm 0.0029}$ & $0.5721_{\pm 0.0057}$ & $0.5872_{\pm 0.0148}$ & $0.5028_{\pm 0.0010}$ & $0.4758_{\pm 0.0006}$ & $0.8863_{\pm 0.0047}$ & $0.6151_{\pm 0.0014}$ & $0.5375_{\pm 0.0024}$ & $0.8701_{\pm 0.0132}$ & $0.7248_{\pm 0.0022}$ \\
WGA & $0.6622_{\pm 0.0031}$ & $0.8441_{\pm 0.0250}$ & $0.9372_{\pm 0.0008}$ & $0.8929_{\pm 0.0077}$ & $0.5467_{\pm 0.0002}$ & $0.4613_{\pm 0.0050}$ & $0.7997_{\pm 0.0103}$ & $0.6033_{\pm 0.0061}$ & $0.5025_{\pm 0.0020}$ & $0.8567_{\pm 0.0008}$ & $0.6602_{\pm 0.0022}$ \\
AltPO & $0.6187_{\pm 0.0012}$ & $0.8885_{\pm 0.0063}$ & $0.7268_{\pm 0.0012}$ & $0.5837_{\pm 0.0083}$ & $0.4316_{\pm 0.0021}$ & $0.5162_{\pm 0.0057}$ & $0.8779_{\pm 0.0039}$ & $0.6626_{\pm 0.0072}$ & $0.5060_{\pm 0.0045}$ & $0.8754_{\pm 0.0041}$ & $0.6821_{\pm 0.0051}$ \\
SimNPO & $0.6664_{\pm 0.0022}$ & $0.8694_{\pm 0.0028}$ & $0.9396_{\pm 0.0021}$ & $0.8736_{\pm 0.0036}$ & $0.5585_{\pm 0.0016}$ & $0.4724_{\pm 0.0047}$ & $0.7980_{\pm 0.0071}$ & $0.6208_{\pm 0.0069}$ & $0.4909_{\pm 0.0033}$ & $0.8538_{\pm 0.0032}$ & $0.6466_{\pm 0.0018}$ \\
PDU & $0.4532_{\pm 0.0172}$ & $0.6231_{\pm 0.1061}$ & $0.2464_{\pm 0.0234}$ & $0.3794_{\pm 0.0104}$ & $0.4654_{\pm 0.0028}$ & $0.4657_{\pm 0.0125}$ & $0.3855_{\pm 0.0620}$ & $0.5790_{\pm 0.0155}$ & $0.5494_{\pm 0.0139}$ & $0.7151_{\pm 0.0184}$ & $0.7308_{\pm 0.0152}$ \\
IdkDPO & $0.6406_{\pm 0.0034}$ & $0.9311_{\pm 0.0156}$ & $0.9248_{\pm 0.0011}$ & $0.8369_{\pm 0.0015}$ & $0.5144_{\pm 0.0016}$ & $0.4229_{\pm 0.0011}$ & $0.8093_{\pm 0.0237}$ & $0.5390_{\pm 0.0004}$ & $0.4768_{\pm 0.0037}$ & $0.8497_{\pm 0.0284}$ & $0.6309_{\pm 0.0034}$ \\
GradAscent & $0.6654_{\pm 0.0005}$ & $0.8786_{\pm 0.0017}$ & $0.8687_{\pm 0.0013}$ & $0.8390_{\pm 0.0029}$ & $0.5243_{\pm 0.0003}$ & $0.4790_{\pm 0.0015}$ & $0.8963_{\pm 0.0024}$ & $0.6211_{\pm 0.0014}$ & $0.5071_{\pm 0.0013}$ & $0.8835_{\pm 0.0040}$ & $0.6842_{\pm 0.0011}$ \\
CEU & $0.6297_{\pm 0.0009}$ & $0.8909_{\pm 0.0059}$ & $0.6006_{\pm 0.0028}$ & $0.6591_{\pm 0.0033}$ & $0.5114_{\pm 0.0002}$ & $0.5190_{\pm 0.0012}$ & $0.8547_{\pm 0.0000}$ & $0.6714_{\pm 0.0024}$ & $0.5831_{\pm 0.0015}$ & $0.8909_{\pm 0.0080}$ & $0.7757_{\pm 0.0020}$ \\
\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}[htbp]
\centering
\footnotesize
\setlength{\tabcolsep}{3.5pt}
\renewcommand{\arraystretch}{1.10}
\setlength{\heavyrulewidth}{0.9pt}
\setlength{\lightrulewidth}{0.5pt}
\caption{Utility detail --- Llama-3.2-3B-Instruct on Forget 1\%.}
\label{tab:appendix_util_3b_forget01}
\resizebox{\textwidth}{!}{
\begin{tabular}{lccccccccccc}
\toprule
\textbf{Method} & \multicolumn{11}{c}{\textbf{Utility}} \\
\cmidrule(lr){2-12}
 & \textbf{Util} & Fluency & R.Prob & R.ROUGE & R.TR & RA.Prob & RA.ROUGE & RA.TR & WF.Prob & WF.ROUGE & WF.TR \\
\midrule
\rowcolor{gray!8} \textit{Original (init)} & $0.6785_{\pm 0.0000}$ & $0.8938_{\pm 0.0000}$ & $0.9430_{\pm 0.0000}$ & $0.9151_{\pm 0.0000}$ & $0.5404_{\pm 0.0000}$ & $0.4789_{\pm 0.0000}$ & $0.8513_{\pm 0.0000}$ & $0.6244_{\pm 0.0000}$ & $0.4934_{\pm 0.0000}$ & $0.8778_{\pm 0.0000}$ & $0.6642_{\pm 0.0000}$ \\
\rowcolor{gray!8} \textit{Retrain (target)} & $0.6787_{\pm 0.0000}$ & $0.8833_{\pm 0.0000}$ & $0.9425_{\pm 0.0000}$ & $0.9156_{\pm 0.0000}$ & $0.5381_{\pm 0.0000}$ & $0.4763_{\pm 0.0000}$ & $0.8780_{\pm 0.0000}$ & $0.6208_{\pm 0.0000}$ & $0.4883_{\pm 0.0000}$ & $0.8761_{\pm 0.0000}$ & $0.6522_{\pm 0.0000}$ \\
\midrule
GD\text{-}AdamW & $0.4686_{\pm 0.0266}$ & $0.3560_{\pm 0.0777}$ & $0.2725_{\pm 0.0245}$ & $0.3884_{\pm 0.0235}$ & $0.5910_{\pm 0.0060}$ & $0.4820_{\pm 0.0156}$ & $0.6356_{\pm 0.0116}$ & $0.6314_{\pm 0.0178}$ & $0.4552_{\pm 0.0123}$ & $0.8205_{\pm 0.0317}$ & $0.6430_{\pm 0.0187}$ \\
GD\text{-}Sophia & $0.4403_{\pm 0.0037}$ & $0.3416_{\pm 0.0488}$ & $0.2312_{\pm 0.0120}$ & $0.3672_{\pm 0.0063}$ & $0.5875_{\pm 0.0034}$ & $0.4375_{\pm 0.0103}$ & $0.5919_{\pm 0.0296}$ & $0.5963_{\pm 0.0165}$ & $0.4327_{\pm 0.0114}$ & $0.8262_{\pm 0.0205}$ & $0.6191_{\pm 0.0191}$ \\
SU\text{-}GD\text{-}Muon & $0.6050_{\pm 0.0150}$ & $0.7800_{\pm 0.0562}$ & $0.6216_{\pm 0.0761}$ & $0.5389_{\pm 0.0426}$ & $0.5774_{\pm 0.0057}$ & $0.4797_{\pm 0.0125}$ & $0.7490_{\pm 0.0148}$ & $0.6280_{\pm 0.0148}$ & $0.4770_{\pm 0.0020}$ & $0.8452_{\pm 0.0076}$ & $0.6593_{\pm 0.0044}$ \\
SU\text{-}GD\text{-}KLShampoo & $0.5900_{\pm 0.0135}$ & $0.7124_{\pm 0.0637}$ & $0.5650_{\pm 0.0664}$ & $0.5168_{\pm 0.0244}$ & $0.5824_{\pm 0.0044}$ & $0.4824_{\pm 0.0209}$ & $0.7293_{\pm 0.0315}$ & $0.6298_{\pm 0.0199}$ & $0.4812_{\pm 0.0098}$ & $0.8312_{\pm 0.0061}$ & $0.6622_{\pm 0.0111}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}GD\text{-}SOAP & $0.5357_{\pm 0.0731}$ & $0.5388_{\pm 0.2351}$ & $0.4790_{\pm 0.1289}$ & $0.4502_{\pm 0.0983}$ & $0.5909_{\pm 0.0033}$ & $0.5000_{\pm 0.0366}$ & $0.6759_{\pm 0.0525}$ & $0.6511_{\pm 0.0326}$ & $0.4826_{\pm 0.0190}$ & $0.7999_{\pm 0.0571}$ & $0.6641_{\pm 0.0159}$ \\
\addlinespace[2pt]
NPO\text{-}AdamW & $0.6730_{\pm 0.0004}$ & $0.8858_{\pm 0.0121}$ & $0.9101_{\pm 0.0026}$ & $0.8582_{\pm 0.0061}$ & $0.5410_{\pm 0.0004}$ & $0.4778_{\pm 0.0010}$ & $0.8580_{\pm 0.0041}$ & $0.6228_{\pm 0.0012}$ & $0.5167_{\pm 0.0025}$ & $0.8721_{\pm 0.0121}$ & $0.6911_{\pm 0.0032}$ \\
NPO\text{-}Sophia & $0.6195_{\pm 0.0038}$ & $0.9230_{\pm 0.0044}$ & $0.6814_{\pm 0.0199}$ & $0.5184_{\pm 0.0153}$ & $0.5248_{\pm 0.0032}$ & $0.4556_{\pm 0.0034}$ & $0.8977_{\pm 0.0058}$ & $0.5898_{\pm 0.0065}$ & $0.5375_{\pm 0.0087}$ & $0.8937_{\pm 0.0099}$ & $0.7181_{\pm 0.0087}$ \\
SU\text{-}NPO\text{-}Muon & $0.6642_{\pm 0.0003}$ & $0.9102_{\pm 0.0158}$ & $0.8516_{\pm 0.0038}$ & $0.7511_{\pm 0.0078}$ & $0.5411_{\pm 0.0005}$ & $0.4802_{\pm 0.0011}$ & $0.8630_{\pm 0.0047}$ & $0.6257_{\pm 0.0020}$ & $0.5349_{\pm 0.0036}$ & $0.8806_{\pm 0.0081}$ & $0.7076_{\pm 0.0036}$ \\
SU\text{-}NPO\text{-}KLShampoo & $0.6544_{\pm 0.0045}$ & $0.9135_{\pm 0.0063}$ & $0.8103_{\pm 0.0156}$ & $0.6955_{\pm 0.0087}$ & $0.5347_{\pm 0.0039}$ & $0.4750_{\pm 0.0131}$ & $0.8828_{\pm 0.0137}$ & $0.6204_{\pm 0.0169}$ & $0.5320_{\pm 0.0131}$ & $0.8825_{\pm 0.0203}$ & $0.7088_{\pm 0.0160}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}NPO\text{-}SOAP & $0.6569_{\pm 0.0054}$ & $0.9016_{\pm 0.0161}$ & $0.8199_{\pm 0.0246}$ & $0.7262_{\pm 0.0226}$ & $0.5328_{\pm 0.0051}$ & $0.4784_{\pm 0.0146}$ & $0.8693_{\pm 0.0134}$ & $0.6235_{\pm 0.0163}$ & $0.5289_{\pm 0.0154}$ & $0.8730_{\pm 0.0013}$ & $0.7061_{\pm 0.0182}$ \\
\addlinespace[2pt]
RMU\text{-}AdamW & $0.6674_{\pm 0.0014}$ & $0.8472_{\pm 0.0201}$ & $0.9071_{\pm 0.0010}$ & $0.8471_{\pm 0.0037}$ & $0.5294_{\pm 0.0004}$ & $0.4877_{\pm 0.0010}$ & $0.8363_{\pm 0.0082}$ & $0.6227_{\pm 0.0006}$ & $0.4983_{\pm 0.0012}$ & $0.8770_{\pm 0.0027}$ & $0.6712_{\pm 0.0009}$ \\
RMU\text{-}Sophia & $0.6590_{\pm 0.0025}$ & $0.7600_{\pm 0.0454}$ & $0.8977_{\pm 0.0012}$ & $0.8123_{\pm 0.0078}$ & $0.5248_{\pm 0.0016}$ & $0.4917_{\pm 0.0012}$ & $0.8503_{\pm 0.0024}$ & $0.6318_{\pm 0.0023}$ & $0.4915_{\pm 0.0013}$ & $0.9169_{\pm 0.0013}$ & $0.6677_{\pm 0.0020}$ \\
SU\text{-}RMU\text{-}Muon & $0.6605_{\pm 0.0006}$ & $0.8151_{\pm 0.0033}$ & $0.8881_{\pm 0.0026}$ & $0.7990_{\pm 0.0057}$ & $0.5246_{\pm 0.0010}$ & $0.4903_{\pm 0.0008}$ & $0.8343_{\pm 0.0086}$ & $0.6286_{\pm 0.0014}$ & $0.5000_{\pm 0.0009}$ & $0.8799_{\pm 0.0027}$ & $0.6707_{\pm 0.0019}$ \\
SU\text{-}RMU\text{-}KLShampoo & $0.6641_{\pm 0.0002}$ & $0.7807_{\pm 0.0115}$ & $0.9123_{\pm 0.0022}$ & $0.8526_{\pm 0.0020}$ & $0.5283_{\pm 0.0011}$ & $0.4864_{\pm 0.0006}$ & $0.8430_{\pm 0.0047}$ & $0.6260_{\pm 0.0010}$ & $0.4955_{\pm 0.0014}$ & $0.8875_{\pm 0.0040}$ & $0.6683_{\pm 0.0020}$ \\
\addlinespace[2pt]
\rowcolor{red!6} SU\text{-}RMU\text{-}SOAP & $0.6637_{\pm 0.0009}$ & $0.8140_{\pm 0.0371}$ & $0.9036_{\pm 0.0079}$ & $0.8324_{\pm 0.0143}$ & $0.5347_{\pm 0.0021}$ & $0.4851_{\pm 0.0001}$ & $0.8230_{\pm 0.0170}$ & $0.6204_{\pm 0.0032}$ & $0.5024_{\pm 0.0033}$ & $0.8780_{\pm 0.0105}$ & $0.6697_{\pm 0.0034}$ \\
\addlinespace[2pt]
\midrule
UNDIAL & $0.4386_{\pm 0.0041}$ & $0.7696_{\pm 0.0112}$ & $0.2586_{\pm 0.0016}$ & $0.3266_{\pm 0.0023}$ & $0.3087_{\pm 0.0022}$ & $0.4163_{\pm 0.0022}$ & $0.5908_{\pm 0.0345}$ & $0.5041_{\pm 0.0025}$ & $0.4441_{\pm 0.0075}$ & $0.8075_{\pm 0.0094}$ & $0.5695_{\pm 0.0076}$ \\
SatImp & $0.6750_{\pm 0.0009}$ & $0.8473_{\pm 0.0071}$ & $0.9256_{\pm 0.0014}$ & $0.9029_{\pm 0.0036}$ & $0.5381_{\pm 0.0003}$ & $0.4823_{\pm 0.0006}$ & $0.8613_{\pm 0.0047}$ & $0.6270_{\pm 0.0014}$ & $0.5121_{\pm 0.0009}$ & $0.8939_{\pm 0.0071}$ & $0.6884_{\pm 0.0009}$ \\
WGA & $0.6729_{\pm 0.0028}$ & $0.8546_{\pm 0.0323}$ & $0.9382_{\pm 0.0019}$ & $0.8958_{\pm 0.0066}$ & $0.5465_{\pm 0.0008}$ & $0.4755_{\pm 0.0013}$ & $0.8313_{\pm 0.0103}$ & $0.6178_{\pm 0.0034}$ & $0.5010_{\pm 0.0049}$ & $0.8732_{\pm 0.0040}$ & $0.6665_{\pm 0.0054}$ \\
AltPO & $0.6611_{\pm 0.0006}$ & $0.9298_{\pm 0.0102}$ & $0.8478_{\pm 0.0012}$ & $0.8126_{\pm 0.0021}$ & $0.4918_{\pm 0.0003}$ & $0.4735_{\pm 0.0008}$ & $0.8840_{\pm 0.0067}$ & $0.6124_{\pm 0.0007}$ & $0.4976_{\pm 0.0005}$ & $0.8920_{\pm 0.0040}$ & $0.6750_{\pm 0.0004}$ \\
SimNPO & $0.6718_{\pm 0.0009}$ & $0.8725_{\pm 0.0030}$ & $0.9328_{\pm 0.0014}$ & $0.8731_{\pm 0.0095}$ & $0.5449_{\pm 0.0006}$ & $0.4743_{\pm 0.0005}$ & $0.8308_{\pm 0.0057}$ & $0.6163_{\pm 0.0022}$ & $0.5001_{\pm 0.0035}$ & $0.8675_{\pm 0.0070}$ & $0.6668_{\pm 0.0045}$ \\
PDU & $0.0984_{\pm 0.0107}$ & $0.0328_{\pm 0.0071}$ & $0.0230_{\pm 0.0030}$ & $0.1226_{\pm 0.0039}$ & $0.4985_{\pm 0.0030}$ & $0.5347_{\pm 0.0025}$ & $0.1608_{\pm 0.0090}$ & $0.6713_{\pm 0.0038}$ & $0.6194_{\pm 0.0031}$ & $0.3481_{\pm 0.0494}$ & $0.7974_{\pm 0.0023}$ \\
IdkDPO & $0.6655_{\pm 0.0014}$ & $0.9273_{\pm 0.0195}$ & $0.8808_{\pm 0.0017}$ & $0.8209_{\pm 0.0077}$ & $0.5085_{\pm 0.0007}$ & $0.4747_{\pm 0.0034}$ & $0.8737_{\pm 0.0024}$ & $0.6068_{\pm 0.0042}$ & $0.5219_{\pm 0.0026}$ & $0.8787_{\pm 0.0036}$ & $0.6818_{\pm 0.0030}$ \\
GradAscent & $0.6787_{\pm 0.0005}$ & $0.9058_{\pm 0.0094}$ & $0.9308_{\pm 0.0002}$ & $0.9076_{\pm 0.0006}$ & $0.5372_{\pm 0.0003}$ & $0.4791_{\pm 0.0008}$ & $0.8613_{\pm 0.0047}$ & $0.6249_{\pm 0.0014}$ & $0.5026_{\pm 0.0007}$ & $0.8882_{\pm 0.0094}$ & $0.6782_{\pm 0.0012}$ \\
CEU & $0.6744_{\pm 0.0007}$ & $0.8542_{\pm 0.0141}$ & $0.9145_{\pm 0.0002}$ & $0.9079_{\pm 0.0025}$ & $0.5391_{\pm 0.0002}$ & $0.4912_{\pm 0.0003}$ & $0.8530_{\pm 0.0000}$ & $0.6370_{\pm 0.0007}$ & $0.5237_{\pm 0.0002}$ & $0.8797_{\pm 0.0059}$ & $0.6984_{\pm 0.0008}$ \\
\bottomrule
\end{tabular}
